A Stationary, Mixing and Perturbative Counterexample to the 0-1-law for Random Walk in Random Environment in Two Dimensions

We construct a two-dimensional counterexample of a random walk in random environment (RWRE). The environment is stationary, mixing and perturbative, and the corresponding RWRE has non-trivial probability to wander off to the upper right. This is in contrast to the 0-1-law that holds for i.i.d.\ environments.

==> FigureC.tex <==
\begin{figure}
\begin{center}
\begin{tikzpicture}
  \begin{scope}
    \clip(-6.8,-8)rectangle(6.8,8);
    \begin{scope}[black!75!white]
      \clip(-10.0,-10.0)rectangle(10.0,10.0);
      \foreach \x in {8.8} \fill(-10,\x)rectangle+(20,3.6);
      \end{scope}
    \begin{scope}[black!65!white]
      \clip(-10.0,-10.0)rectangle(10.0,8.8);
      \foreach \x in {-5.5} \fill(\x,-10)rectangle+(3.6,20);
      \end{scope}
    \begin{scope}[black!55!white]
      \clip(-10.0,-10.0)rectangle(-5.5,8.8);
      \foreach \x in {-5.8,-4.6,2.8,3.3,5.5,6.4,9.5} \fill(-10,\x)rectangle+(20,0.4);
      \end{scope}
    \begin{scope}[black!55!white]
      \clip(-1.9,-10.0)rectangle(10.0,8.8);
      \foreach \x in {-9.1,-6.4,-5.3,-2.6,2.5,3.4,3.8,6.3,7.5} \fill(-10,\x)rectangle+(20,0.4);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,-10.0)rectangle(-5.5,-5.8);
      \foreach \x in {-9.0,-3.4,-2.5,0.4,1.5} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,-5.4)rectangle(-5.5,-4.6);
      \foreach \x in {-5.5,-4.8,3.5,5.9,6.5,9.1} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,-4.2)rectangle(-5.5,2.8);
      \foreach \x in {-8.9,-0.6,0.4,2.2,4.2,6.3} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,3.2)rectangle(-5.5,3.3);
      \foreach \x in {-8.9,-3.6,-3.0,2.8,4.3} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,3.7)rectangle(-5.5,5.5);
      \foreach \x in {-0.7,-0.5,0.4,6.0,7.4} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,5.9)rectangle(-5.5,6.4);
      \foreach \x in {-9.2,-5.1,-4.3,-3.9,-2.6,-0.1,5.1} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-10.0,6.8)rectangle(-5.5,8.8);
      \foreach \x in {-8.2,-3.8,-2.8,5.1,6.9,7.0,7.4} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,-10.0)rectangle(10.0,-9.1);
      \foreach \x in {-8.6,-7.1,-4.7,-4.2,-2.1,8.3} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,-8.7)rectangle(10.0,-6.4);
      \foreach \x in {-4.9,-0.2,2.3} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,-6.0)rectangle(10.0,-5.3);
      \foreach \x in {-8.0,-6.9,-5.6,-1.1,1.2,4.0,6.7,9.9} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,-4.9)rectangle(10.0,-2.6);
      \foreach \x in {-5.7,-0.4,8.7} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,-2.2)rectangle(10.0,2.5);
      \foreach \x in {-3.9,2.7,6.3,9.3} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,2.9)rectangle(10.0,3.4);
      \foreach \x in {-6.6,-4.6,-1.1,7.5} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,4.2)rectangle(10.0,6.3);
      \foreach \x in {2.1,6.3,6.9,8.4,9.6} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,6.7)rectangle(10.0,7.5);
      \foreach \x in {-9.7,-5.0,-1.6,1.0,6.1,7.5,7.9} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!45!white]
      \clip(-1.9,7.9)rectangle(10.0,8.8);
      \foreach \x in {-4.1,-1.5,0.4,1.5,3.1,4.5} \fill(\x,-10)rectangle+(0.4,20);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,-10.0)rectangle(-9.0,-5.8);
      \foreach \x in {-9.2,-9.1,-8.9,-8.8,-8.7,-8.0,-7.9,-7.7,-7.5,-7.3,-7.2,-7.1,-6.9,-6.2,-6.1,-4.7,-4.5,-4.0,-3.7,-3.2,-3.1,-2.4,-2.3,-2.1,-2.0,-1.9,-1.6,-0.9,-0.8,-0.6,0.1,1.5,2.0,2.7,2.8,4.1,4.4,4.5,4.6,5.0,5.2,5.7,5.9,6.0,6.1,6.6,7.5,7.6,7.7,7.8,8.1,8.2,9.1,9.5} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-8.6,-10.0)rectangle(-5.5,-5.8);
      \foreach \x in {-9.6,-8.9,-8.5,-8.4,-7.9,-7.4,-7.1,-6.6,-6.1,-5.4,-5.1,-4.8,-3.8,-2.8,-2.1,-1.4,-1.2,-1.0,-0.3,0.5,0.8,1.0,1.3,1.5,2.4,2.6,4.2,4.5,4.9,5.5,6.2,6.3,6.6,7.0,7.1,7.4,7.6,7.8,9.1,9.3,9.5} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,-5.4)rectangle(-5.5,-4.6);
      \foreach \x in {-8.9,-8.3,-7.7,-7.5,-7.4,-6.7,-6.6,-6.4,-6.3,-5.7,-5.6,-5.3,-5.1,-4.9,-4.1,-3.4,-2.8,-2.3,-2.1,-1.6,-1.5,-1.4,-1.1,-0.1,0.5,1.0,1.1,1.5,2.0,2.2,2.8,3.1,3.6,3.7,4.3,4.6,5.0,5.1,5.3,5.4,5.7,5.9,6.4,7.4,7.6,7.9,9.2,9.4,9.6} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,-4.2)rectangle(-8.9,2.8);
      \foreach \x in {-9.9,-9.6,-9.1,-8.9,-8.8,-8.3,-8.1,-7.7,-7.6,-7.5,-7.3,-6.0,-5.3,-5.0,-4.6,-4.3,-4.0,-3.7,-2.5,-2.1,-2.0,-1.2,-0.9,-0.1,1.0,1.1,1.3,1.9,2.0,2.7,2.9,3.1,3.3,3.4,4.1,4.7,5.1,5.4,5.9,6.2,6.9,7.1,7.2,7.3,8.1} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-8.5,-4.2)rectangle(-5.5,2.8);
      \foreach \x in {-8.7,-8.0,-7.5,-7.2,-7.0,-6.0,-5.2,-4.5,-4.4,-3.6,-3.5,-3.4,-3.2,-3.0,-2.7,-2.4,-2.3,-1.9,-1.8,-1.3,-1.2,-1.0,-0.8,-0.6,-0.2,0.1,0.6,0.8,1.1,1.3,1.9,2.4,3.0,3.7,4.0,4.2,4.3,4.6,4.7,5.1,5.4,6.3,6.5,7.2,7.3,7.4,7.6,7.9,8.0,8.8,8.9,9.0,9.1,9.7,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,3.2)rectangle(-8.9,3.3);
      \foreach \x in {-9.5,-9.4,-9.3,-9.1,-8.8,-8.4,-8.1,-7.9,-7.3,-7.2,-6.9,-6.8,-5.4,-5.3,-5.1,-4.8,-4.4,-4.2,-4.0,-3.8,-3.5,-3.4,-3.1,-2.7,-2.5,-2.3,-2.2,-1.3,-0.4,-0.1,0.2,0.9,1.0,1.7,2.9,3.7,3.8,4.2,4.3,4.5,4.6,5.7,6.2,6.4,7.4,7.6,8.3,8.4,8.5,8.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-8.5,3.2)rectangle(-5.5,3.3);
      \foreach \x in {-10.0,-9.7,-9.6,-9.5,-9.3,-8.4,-8.3,-7.7,-7.0,-6.6,-6.2,-6.1,-5.7,-5.4,-4.2,-4.0,-3.9,-3.5,-3.1,-2.3,-2.1,-1.8,-1.5,-1.4,-1.3,-0.7,-0.6,0.3,0.7,1.6,1.7,1.9,2.6,2.8,3.6,3.9,4.1,5.2,5.4,5.7,7.0,7.1,7.5,7.7,8.7,9.1,9.4,9.6,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,3.7)rectangle(-5.5,5.5);
      \foreach \x in {-10.0,-9.0,-8.9,-8.6,-8.3,-7.5,-6.9,-5.7,-5.6,-5.3,-5.2,-5.0,-4.7,-4.3,-4.2,-4.1,-4.0,-3.9,-3.5,-3.2,-3.1,-2.2,-1.7,-1.5,-1.4,-1.3,-0.8,0.0,0.1,0.7,1.2,1.4,2.2,2.9,3.2,3.3,3.4,3.6,3.8,4.3,4.5,5.0,5.1,5.6,5.7,5.8,6.0,6.3,6.7,6.8,7.2,7.6,8.0,8.3,8.7,8.9,9.5,9.6,9.7} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,5.9)rectangle(-9.2,6.4);
      \foreach \x in {-10.0,-9.9,-9.5,-9.1,-8.8,-8.7,-7.9,-7.2,-6.8,-6.0,-5.5,-5.4,-5.2,-5.1,-5.0,-4.5,-4.4,-4.2,-3.1,-2.7,-2.0,-1.8,-1.0,-0.6,-0.2,0.0,0.3,0.5,0.6,0.7,0.8,1.0,1.8,2.3,2.4,3.0,3.6,4.2,4.7,5.2,5.5,5.8,6.8,8.1,8.3,8.4,8.5,8.7,9.3,9.6,9.8,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-8.8,5.9)rectangle(-5.5,6.4);
      \foreach \x in {-9.9,-9.5,-9.4,-8.7,-8.3,-8.0,-7.9,-7.8,-7.4,-7.0,-6.7,-6.2,-6.0,-5.8,-4.9,-4.6,-4.5,-4.0,-3.5,-3.4,-2.5,-2.2,-1.9,-1.2,-0.6,-0.2,0.1,0.3,0.4,1.0,1.3,1.8,2.0,2.3,3.0,3.2,3.3,3.8,3.9,4.0,4.1,4.7,4.8,5.0,5.6,6.0,6.1,6.7,6.9,7.5,7.8,8.1,8.2,8.7,8.9,9.0,9.2,9.8,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-10.0,6.8)rectangle(-8.2,8.8);
      \foreach \x in {-10.0,-9.7,-9.2,-8.9,-8.2,-8.1,-7.8,-7.7,-6.0,-5.4,-4.6,-4.4,-4.3,-3.3,-3.2,-2.9,-2.6,-2.4,-2.1,-0.8,-0.1,0.7,0.8,1.1,1.2,1.4,1.6,1.7,1.9,2.4,2.6,2.8,2.9,3.1,3.3,4.1,5.4,6.1,6.3,6.9,7.3,7.6,7.8,8.3,9.1,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-7.8,6.8)rectangle(-5.5,8.8);
      \foreach \x in {-9.8,-9.6,-8.9,-8.6,-8.5,-8.2,-7.8,-7.7,-7.3,-6.2,-5.0,-4.6,-4.5,-4.4,-4.0,-3.7,-2.9,-2.4,-2.3,-2.0,-1.5,-1.0,-0.8,-0.5,-0.3,0.3,0.5,0.6,0.7,0.8,1.2,1.3,1.4,1.5,2.4,2.7,3.1,3.7,3.9,4.8,5.1,5.7,6.6,6.9,7.0,7.9,8.3,8.6,9.0,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.7,-10.0)rectangle(8.3,-9.1);
      \foreach \x in {-10.0,-9.8,-9.3,-9.1,-8.8,-8.2,-8.1,-8.0,-7.8,-6.9,-6.6,-6.5,-6.4,-4.6,-4.5,-3.8,-3.1,-2.9,-2.8,-2.7,-2.5,-1.8,-1.0,-0.6,-0.2,0.2,1.1,2.1,2.6,2.7,2.8,3.9,4.1,4.4,5.0,5.1,5.2,5.3,5.8,6.4,7.1,7.2,7.5,7.6,7.7,7.8,8.6,8.8,9.1,9.2,9.3,9.6} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(8.7,-10.0)rectangle(10.0,-9.1);
      \foreach \x in {-9.7,-9.6,-9.3,-9.1,-9.0,-8.5,-8.4,-7.5,-6.9,-6.8,-5.9,-5.5,-5.4,-5.2,-4.7,-4.4,-3.8,-3.6,-3.1,-2.8,-2.7,-2.6,-2.4,-1.4,-1.3,-0.7,-0.5,-0.3,0.4,0.9,1.5,2.1,2.6,2.7,2.9,3.5,4.6,5.1,5.2,5.4,5.5,5.7,6.3,7.3,7.4,7.6,7.9,8.0,8.2,8.7} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,-8.7)rectangle(-0.2,-6.4);
      \foreach \x in {-9.8,-9.3,-9.2,-9.1,-8.8,-8.4,-8.2,-7.8,-7.3,-6.7,-6.3,-6.0,-4.1,-3.9,-3.4,-3.3,-3.1,-2.6,-1.8,-1.1,-0.9,-0.8,-0.5,0.2,0.6,1.0,1.1,1.2,1.3,1.7,2.4,3.9,4.6,5.0,6.0,6.2,6.3,7.3,7.4,7.6,7.8,8.3,8.5,8.6,8.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(0.2,-8.7)rectangle(2.3,-6.4);
      \foreach \x in {-10.0,-9.9,-9.3,-9.0,-8.9,-8.2,-7.3,-6.7,-6.5,-6.0,-5.6,-5.3,-5.0,-3.9,-3.6,-3.3,-2.9,-2.6,-2.4,-2.2,-2.1,-1.9,-1.8,-1.4,-1.3,-0.1,0.1,0.7,0.8,1.0,1.1,1.7,1.8,1.9,2.4,2.6,2.8,3.1,3.2,3.3,3.7,4.0,4.8,4.9,5.2,5.9,6.3,6.6,6.8,7.2,7.3,7.9,8.1,8.5,9.1,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(2.7,-8.7)rectangle(10.0,-6.4);
      \foreach \x in {-8.8,-8.4,-8.1,-8.0,-7.7,-6.8,-6.2,-5.9,-5.8,-5.4,-5.3,-5.1,-4.6,-4.4,-3.7,-3.4,-3.2,-2.7,-1.9,-1.8,-1.5,-1.2,-1.0,-0.7,-0.1,0.5,1.1,1.2,1.3,1.5,1.8,2.0,2.7,2.8,2.9,3.4,3.7,3.9,4.3,4.4,4.5,4.6,4.7,5.7,5.8,6.5,6.6,6.8,7.3,7.4,7.6,7.8,7.9,8.3,8.7,9.4,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,-6.0)rectangle(-1.1,-5.3);
      \foreach \x in {-10.0,-9.9,-9.0,-8.5,-7.5,-7.2,-6.8,-6.2,-6.0,-5.6,-5.4,-4.9,-4.8,-4.7,-3.9,-3.3,-3.2,-2.9,-2.7,-2.6,-2.1,-1.9,-1.4,-1.3,-1.1,-0.7,-0.5,-0.4,-0.3,-0.2,1.1,1.2,1.8,2.0,2.1,2.3,2.5,2.7,2.9,3.1,3.3,3.4,4.0,4.1,4.5,6.0,6.3,6.6,7.1,7.5,7.7,7.8,8.0,8.6,8.9,9.0,9.2,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-0.7,-6.0)rectangle(1.2,-5.3);
      \foreach \x in {-10.0,-9.6,-9.2,-8.7,-8.6,-8.3,-8.0,-7.8,-7.7,-7.2,-6.5,-6.3,-6.2,-5.8,-5.3,-4.7,-4.1,-3.3,-2.8,-2.6,-2.5,-2.2,-1.3,-1.1,0.5,0.7,0.8,1.5,1.8,2.2,2.6,2.8,2.9,3.1,3.4,3.8,3.9,4.5,4.6,5.0,5.1,5.2,6.2,7.2,7.3,7.7,7.8,8.2,8.6,9.0,9.1} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(1.6,-6.0)rectangle(4.0,-5.3);
      \foreach \x in {-10.0,-9.7,-9.4,-9.2,-9.0,-7.9,-7.4,-6.8,-5.8,-5.0,-4.7,-4.6,-4.5,-4.1,-3.9,-3.8,-3.2,-3.0,-2.9,-2.8,-2.7,-1.9,-1.8,-1.4,-1.3,-0.2,-0.1,0.1,0.4,0.7,1.5,2.1,3.0,3.7,3.8,4.4,4.8,4.9,5.3,5.5,5.6,6.0,6.3,6.4,6.5,7.2,7.3,8.1,8.5,8.7,9.1,9.7} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(4.4,-6.0)rectangle(6.7,-5.3);
      \foreach \x in {-10.0,-9.5,-9.4,-8.8,-8.1,-7.3,-7.0,-6.4,-6.3,-6.2,-6.1,-6.0,-5.9,-5.7,-5.4,-5.2,-5.1,-4.8,-4.7,-4.6,-4.3,-4.1,-3.9,-3.1,-2.8,-2.5,-2.2,-2.1,-1.5,-1.4,-0.3,0.0,0.1,0.6,1.4,1.7,2.4,3.8,5.7,5.8,5.9,6.2,6.3,7.0,7.5,7.8,8.0,8.7,8.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(7.1,-6.0)rectangle(9.9,-5.3);
      \foreach \x in {-10.0,-9.9,-9.8,-9.7,-9.6,-8.6,-7.7,-7.5,-7.3,-6.6,-6.4,-6.2,-5.1,-4.7,-4.6,-4.4,-4.3,-3.8,-3.6,-2.8,-2.5,-2.0,-0.4,0.0,0.9,1.7,2.0,2.1,2.7,3.0,3.2,3.6,3.8,3.9,4.0,4.3,5.4,6.2,7.0,7.1,7.3,8.4,8.5,8.9,9.4,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,-4.9)rectangle(-0.4,-2.6);
      \foreach \x in {-9.9,-8.8,-8.6,-8.2,-8.1,-7.8,-7.6,-7.4,-7.2,-6.5,-6.1,-5.3,-5.1,-4.9,-4.8,-4.7,-4.5,-4.1,-3.3,-3.1,-3.0,-2.8,-2.7,-2.6,-1.7,-1.6,-1.4,-1.2,-0.8,-0.5,-0.4,-0.3,0.0,0.4,0.7,1.0,1.3,1.5,1.6,2.1,2.2,2.4,2.8,3.0,3.1,3.9,4.3,4.7,5.0,5.8,6.2,6.5,6.7,7.4,8.4,8.7,9.0,9.2,9.4} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(0.0,-4.9)rectangle(8.7,-2.6);
      \foreach \x in {-9.9,-9.8,-9.6,-9.2,-8.9,-8.8,-8.6,-7.7,-7.5,-6.8,-6.7,-6.1,-5.5,-5.0,-4.7,-4.1,-3.7,-3.6,-2.5,-2.1,-1.1,-1.0,-0.5,-0.3,0.2,0.8,1.6,1.7,2.0,2.1,3.4,3.8,4.5,4.7,5.1,5.7,5.9,6.4,7.7,8.0,8.2,8.5,9.1,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(9.1,-4.9)rectangle(10.0,-2.6);
      \foreach \x in {-9.8,-9.7,-9.6,-8.7,-8.1,-7.8,-7.7,-7.2,-7.0,-6.8,-5.9,-5.3,-5.1,-4.7,-4.4,-3.2,-3.0,-2.9,-1.9,-1.6,-1.3,-1.0,-0.5,-0.2,0.1,0.6,1.3,1.5,1.6,1.8,2.6,3.1,3.6,4.1,4.8,5.1,5.3,5.5,6.0,6.1,6.8,7.4,7.6,8.2,8.5,8.6,9.3} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,-2.2)rectangle(2.7,2.5);
      \foreach \x in {-9.6,-9.5,-9.4,-9.1,-7.8,-7.5,-5.8,-5.7,-5.4,-5.2,-5.1,-4.9,-4.7,-4.2,-4.0,-3.9,-3.1,-2.8,-2.5,-2.3,-1.7,-1.5,-1.3,-1.1,-0.8,-0.7,-0.6,-0.4,0.3,0.6,1.0,1.1,1.2,1.5,2.0,2.4,3.9,4.4,4.5,4.6,4.7,5.0,5.1,5.4,5.6,6.6,6.8,8.1,8.2,8.3,8.4,8.8,9.0,9.1,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(3.1,-2.2)rectangle(6.3,2.5);
      \foreach \x in {-9.9,-9.8,-9.3,-8.6,-8.1,-7.6,-7.5,-7.4,-7.2,-6.8,-5.9,-5.5,-4.9,-3.5,-3.4,-3.2,-2.5,-2.3,-1.8,-1.4,-1.2,-1.1,-0.9,-0.8,1.3,1.5,1.8,1.9,2.5,3.0,3.2,4.2,4.6,5.9,7.1,7.4,7.6,8.2,8.5,9.0,9.7,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(6.7,-2.2)rectangle(9.3,2.5);
      \foreach \x in {-9.8,-9.7,-9.4,-9.2,-8.8,-8.3,-7.9,-7.1,-6.9,-6.6,-5.4,-5.3,-4.5,-4.2,-3.4,-3.1,-2.3,-2.2,-2.1,-1.7,-1.0,-0.2,0.1,0.2,0.8,1.8,2.8,3.6,3.8,3.9,4.0,4.1,4.6,4.8,5.1,6.3,6.9,7.2,7.3,8.1,8.7,9.1,9.2,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(9.7,-2.2)rectangle(10.0,2.5);
      \foreach \x in {-10.0,-9.6,-8.7,-8.3,-7.8,-7.3,-6.9,-6.3,-5.3,-5.2,-4.5,-3.7,-3.4,-3.1,-2.3,-2.0,-1.9,-1.5,-1.3,-1.1,-0.6,-0.4,0.5,0.9,1.3,1.6,1.8,2.8,3.4,3.5,4.4,4.5,4.7,5.3,5.6,6.0,6.1,7.2,7.5,7.8,7.9,8.0,8.1,8.2,8.6,9.2,9.4,9.6,9.8,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,2.9)rectangle(-1.1,3.4);
      \foreach \x in {-9.9,-9.1,-8.8,-8.6,-8.5,-8.4,-7.9,-7.6,-6.5,-6.4,-6.3,-6.1,-5.9,-5.6,-5.5,-4.1,-3.3,-2.0,-1.6,-1.3,-1.0,-0.2,0.2,0.8,1.3,1.7,2.1,2.3,2.5,2.7,3.0,3.2,4.0,4.2,4.3,6.7,7.1,7.3,7.7,8.3,8.7,9.1,9.2,9.3,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-0.7,2.9)rectangle(7.5,3.4);
      \foreach \x in {-9.7,-8.9,-8.5,-8.0,-7.8,-7.5,-7.3,-7.2,-6.4,-5.7,-4.7,-4.6,-3.8,-3.1,-2.8,-2.1,-2.0,-1.6,-1.1,-0.5,-0.4,0.0,0.3,0.6,1.0,1.4,1.8,1.9,2.4,2.5,2.6,2.7,3.0,4.6,5.1,6.0,6.1,6.2,7.1,7.5,7.7,8.0,8.1,8.2,8.5,8.9,9.4,9.6,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(7.9,2.9)rectangle(10.0,3.4);
      \foreach \x in {-9.8,-9.5,-9.4,-8.3,-8.1,-7.7,-7.6,-6.9,-6.4,-6.0,-5.6,-5.5,-4.5,-4.4,-4.3,-3.6,-2.9,-2.6,-2.5,-1.9,-1.8,-1.7,-1.3,-1.0,-0.7,-0.6,-0.4,0.2,0.8,0.9,1.7,3.0,3.2,4.2,4.8,4.9,5.5,5.9,6.2,6.4,6.7,8.9,9.1,9.2,9.5,9.7} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,4.2)rectangle(2.1,6.3);
      \foreach \x in {-9.0,-8.8,-8.7,-8.3,-8.1,-8.0,-7.9,-6.8,-6.6,-5.9,-5.6,-4.3,-4.0,-3.8,-2.8,-2.5,-1.6,-1.4,-0.7,-0.4,-0.3,0.2,1.5,2.3,2.4,2.6,2.7,2.9,3.1,3.5,3.6,3.7,4.2,5.2,5.3,5.4,5.6,5.7,6.9,7.0,7.3,8.0,8.1,8.2,8.3,9.0,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(2.5,4.2)rectangle(6.3,6.3);
      \foreach \x in {-10.0,-9.7,-9.2,-9.0,-8.1,-7.0,-6.8,-6.7,-6.6,-6.3,-6.2,-6.1,-5.2,-5.0,-4.8,-4.6,-4.5,-4.4,-4.3,-4.2,-3.9,-2.9,-2.8,-2.6,-2.5,-2.3,-0.8,0.1,0.4,0.6,0.7,1.0,1.2,1.3,1.6,1.9,2.3,2.4,2.5,3.3,3.4,3.6,3.8,4.2,4.3,4.4,4.5,4.8,5.0,5.4,5.8,5.9,6.1,6.5,7.1,7.2,7.4,8.0,8.5,9.2,9.7,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(6.7,4.2)rectangle(6.9,6.3);
      \foreach \x in {-9.2,-9.0,-8.8,-8.5,-8.4,-8.1,-7.4,-7.1,-6.4,-6.0,-5.9,-5.6,-5.5,-5.4,-4.6,-4.4,-4.0,-3.3,-2.8,-2.3,-1.7,-1.1,0.2,0.3,0.5,1.6,2.0,2.2,2.5,3.5,4.1,4.2,4.9,5.1,6.7,6.8,7.0,7.9,8.1,8.4,8.7,8.9,9.1,9.2,9.7,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(7.3,4.2)rectangle(8.4,6.3);
      \foreach \x in {-10.0,-9.9,-8.8,-8.7,-8.4,-8.3,-8.1,-7.6,-6.8,-6.6,-6.4,-6.3,-5.6,-5.5,-5.2,-5.1,-4.6,-4.4,-4.0,-3.9,-3.8,-3.2,-2.3,-1.5,-1.0,-0.6,-0.4,-0.1,0.0,0.2,0.3,0.4,0.5,0.8,1.3,1.5,1.7,2.1,2.8,3.0,3.2,3.4,3.5,4.4,4.6,4.7,4.9,5.1,5.4,5.8,6.1,6.2,6.8,7.1,7.2,7.3,7.4,8.2,8.7,8.8,9.1,9.5,9.8,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(8.8,4.2)rectangle(9.6,6.3);
      \foreach \x in {-9.8,-9.6,-9.1,-8.7,-8.6,-7.8,-6.7,-6.3,-5.9,-5.7,-5.1,-4.8,-4.5,-4.3,-4.2,-3.8,-3.4,-2.3,-2.0,-1.9,-1.1,-0.9,-0.3,-0.2,0.3,1.9,2.0,2.5,4.2,4.4,4.5,5.4,6.0,6.4,6.8,7.5,7.7,7.9,8.6,8.8,8.9,9.0,9.1,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,6.7)rectangle(-1.6,7.5);
      \foreach \x in {-10.0,-9.7,-9.5,-9.3,-8.9,-8.6,-8.3,-7.8,-7.6,-7.4,-7.2,-7.0,-6.6,-5.8,-4.7,-4.5,-3.7,-3.6,-3.2,-3.0,-2.5,-2.3,-2.2,-2.0,-0.9,-0.8,-0.7,-0.5,-0.4,-0.3,0.2,0.4,0.6,1.1,1.7,1.9,2.2,2.3,3.4,4.0,4.3,5.1,5.6,5.7,5.8,7.0,7.1,7.2,8.0,8.4,8.6,9.0,9.1,9.3} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.2,6.7)rectangle(1.0,7.5);
      \foreach \x in {-10.0,-9.3,-8.7,-8.6,-7.8,-7.6,-7.4,-7.1,-6.9,-6.0,-5.8,-5.6,-5.4,-5.2,-5.1,-4.9,-4.0,-3.7,-3.4,-3.0,-2.9,-1.3,-1.0,-0.8,-0.6,0.4,1.5,1.9,2.3,3.1,3.2,4.0,4.1,5.1,5.2,6.2,6.3,6.6,6.7,6.8,7.4,7.6,9.3,9.5,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(1.4,6.7)rectangle(6.1,7.5);
      \foreach \x in {-9.7,-8.9,-8.8,-8.6,-8.2,-8.1,-7.6,-6.7,-6.3,-5.7,-5.6,-5.2,-5.1,-4.8,-4.4,-3.5,-2.9,-2.4,-2.1,0.9,1.7,2.5,2.6,3.5,3.6,4.5,4.6,4.8,5.0,5.4,5.7,5.8,6.9,7.7,7.8,8.0,8.1,8.7,9.3,9.5,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(6.5,6.7)rectangle(7.5,7.5);
      \foreach \x in {-10.0,-9.9,-9.6,-9.2,-9.0,-8.7,-8.4,-8.3,-8.1,-8.0,-7.9,-7.7,-7.5,-7.1,-6.7,-5.7,-4.3,-4.2,-3.9,-3.6,-3.5,-3.1,-2.8,-2.1,-1.8,-1.7,-1.1,-0.4,0.0,0.3,0.8,0.9,1.4,1.8,2.0,2.2,2.5,2.6,2.7,3.4,3.8,4.3,4.6,4.9,5.2,5.4,5.8,6.0,6.1,6.2,7.0,7.9,8.2,9.0,9.1,9.4,9.7,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(8.3,6.7)rectangle(10.0,7.5);
      \foreach \x in {-9.9,-8.3,-8.2,-7.3,-6.7,-6.6,-6.4,-6.0,-5.1,-4.6,-4.5,-4.3,-3.8,-3.6,-3.1,-2.7,-1.7,-1.6,-0.5,-0.2,0.0,0.3,0.4,1.4,2.9,4.1,4.5,4.7,4.8,4.9,5.4,5.6,6.2,6.3,8.0,8.5,9.3,9.4,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.9,7.9)rectangle(-1.5,8.8);
      \foreach \x in {-9.7,-9.6,-8.0,-7.9,-7.7,-7.6,-7.5,-6.8,-6.7,-6.3,-6.1,-5.8,-5.6,-5.3,-5.1,-4.6,-3.5,-3.3,-2.5,-2.4,-2.1,-1.7,-1.3,-0.6,-0.5,0.0,0.5,1.1,1.2,1.3,1.7,2.3,2.4,3.4,3.5,3.7,3.8,3.9,4.0,4.1,5.4,5.5,5.6,6.3,7.4,7.7,8.4,8.6,8.7,9.3,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(-1.1,7.9)rectangle(0.4,8.8);
      \foreach \x in {-9.7,-9.3,-9.1,-8.8,-8.6,-8.5,-8.4,-7.9,-7.7,-7.4,-6.6,-6.2,-6.1,-5.8,-5.3,-5.2,-4.7,-4.6,-4.5,-4.4,-3.1,-2.7,-2.4,-2.1,-1.9,-1.6,-1.3,-0.7,-0.2,0.0,0.1,0.2,0.5,0.8,1.0,1.4,1.9,2.3,2.4,4.3,4.5,4.7,5.3,5.5,6.5,6.6,7.3,7.6,8.2,8.4,8.8,9.2,9.6,9.8} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(0.8,7.9)rectangle(1.5,8.8);
      \foreach \x in {-8.7,-8.6,-7.9,-7.4,-6.6,-6.5,-6.4,-5.9,-5.5,-5.4,-5.3,-4.9,-4.2,-3.9,-3.8,-2.3,-1.8,-1.6,-1.4,-1.0,-0.9,-0.8,-0.5,-0.4,-0.3,-0.2,0.1,0.3,0.4,0.5,0.9,1.0,1.2,1.6,1.7,1.8,2.3,2.6,2.9,3.5,4.1,4.6,4.8,5.1,5.8,6.0,6.3,6.5,6.8,6.9,7.0,7.4,7.5,7.7,7.8,7.9,8.0,8.1,9.2,9.6,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(1.9,7.9)rectangle(3.1,8.8);
      \foreach \x in {-9.5,-8.9,-8.7,-8.5,-8.0,-7.4,-7.2,-6.5,-6.2,-6.0,-4.9,-4.5,-4.2,-3.5,-3.4,-3.3,-2.9,-2.2,-1.4,-0.6,-0.3,0.4,1.0,1.5,1.8,3.1,3.2,4.4,4.8,5.1,5.2,5.9,6.8,7.2,7.3,8.3,8.4,8.5,8.7,9.1,9.2,9.4,9.5} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(3.5,7.9)rectangle(4.5,8.8);
      \foreach \x in {-8.9,-8.2,-8.0,-7.6,-7.5,-7.4,-7.3,-7.2,-6.8,-6.2,-5.5,-5.4,-5.3,-5.2,-4.6,-3.5,-3.3,-2.9,-2.7,-2.6,-2.2,-1.9,-1.4,0.2,0.5,0.9,1.0,1.3,1.8,3.2,3.5,3.7,4.1,4.2,4.5,5.1,5.2,5.5,6.3,6.5,6.7,6.8,7.0,7.2,7.4,8.5,8.7,8.8,9.2,9.3,9.9} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!35!white]
      \clip(4.9,7.9)rectangle(10.0,8.8);
      \foreach \x in {-10.0,-9.7,-9.5,-8.8,-8.7,-8.1,-6.9,-6.7,-6.6,-6.2,-5.7,-5.0,-4.6,-3.5,-3.3,-3.0,-2.8,-1.9,-1.2,-0.6,-0.5,-0.3,0.2,1.2,1.3,1.4,2.4,2.7,2.8,3.2,3.4,3.9,4.3,4.5,5.4,5.5,6.0,8.0,8.5,9.5,9.7} \fill(-10,\x)rectangle+(20,0.1);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-10.0)rectangle(-9.0,-9.2);
      \foreach \x in {-9.7,-9.4,-8.9,-7.7,-7.6,-6.5,-5.9,-5.8,-5.3,-5.0,-4.9,-3.5,-2.9,-2.8,-2.4,-2.3,-1.9,-1.8,-1.4,0.1,0.4,0.5,1.2,1.8,2.3,3.2,3.5,3.9,4.1,4.7,5.0,5.6,5.9,7.0,7.1,7.2,7.6,7.8,8.7,8.8,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-9.0)rectangle(-9.0,-8.9);
      \foreach \x in {-9.7,-8.9,-8.7,-8.5,-7.6,-7.5,-7.2,-6.9,-6.8,-6.3,-6.2,-6.0,-5.9,-5.7,-4.5,-4.2,-3.6,-3.0,-2.7,-2.6,-2.5,-1.8,-1.3,-1.2,-0.8,-0.1,0.7,0.9,1.0,1.3,1.5,2.4,2.6,3.1,4.0,4.2,4.6,4.9,5.5,5.6,6.4,6.7,7.7,8.0,8.1,9.2,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-8.7)rectangle(-9.0,-8.7);
      \foreach \x in {-9.6,-9.2,-8.8,-8.7,-8.2,-7.5,-5.7,-5.1,-4.7,-4.4,-4.3,-4.1,-3.6,-3.3,-2.1,-1.2,-0.9,-0.8,-0.6,-0.4,-0.3,0.1,1.2,1.7,2.9,3.2,3.4,3.7,4.3,4.4,4.5,4.9,5.7,6.0,6.1,7.0,7.9,8.3,8.6,9.2,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-8.6)rectangle(-9.0,-8.0);
      \foreach \x in {-10.0,-9.4,-8.9,-7.7,-7.0,-6.9,-6.6,-5.6,-3.9,-2.1,-2.0,-1.3,-0.7,-0.5,-0.1,0.0,0.2,0.5,0.6,0.9,1.3,1.4,2.0,2.3,2.6,3.5,3.6,3.7,4.8,5.6,6.6,6.7,7.9,8.5,8.6,8.9,9.1,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-7.8)rectangle(-9.0,-7.7);
      \foreach \x in {-10.0,-9.7,-9.5,-9.3,-8.9,-8.7,-8.5,-8.4,-7.0,-6.9,-6.7,-6.2,-6.0,-5.8,-5.7,-5.4,-5.0,-4.9,-4.6,-4.3,-4.1,-4.0,-3.5,-3.1,-2.8,-2.6,-2.4,-1.7,1.2,2.9,3.1,4.8,4.9,6.4,8.7,9.6,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-7.6)rectangle(-9.0,-7.5);
      \foreach \x in {-9.7,-9.6,-9.0,-8.6,-8.4,-8.0,-7.4,-6.7,-6.6,-6.3,-5.8,-5.7,-5.3,-4.4,-4.3,-3.8,-3.7,-3.6,-1.7,-0.9,-0.8,-0.7,-0.4,0.0,0.1,0.2,0.7,0.9,2.0,2.6,3.5,4.0,4.9,5.3,5.7,6.2,6.3,6.9,7.2,7.7,7.8,8.0,8.3,8.4,8.5,8.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-7.4)rectangle(-9.0,-7.3);
      \foreach \x in {-9.9,-9.5,-8.9,-8.8,-7.6,-7.5,-7.1,-6.8,-6.7,-5.9,-5.8,-5.5,-5.4,-5.2,-4.2,-3.7,-3.6,-3.3,-3.0,-2.7,-2.6,-2.3,-1.7,-1.2,-0.7,-0.3,0.3,0.6,0.7,2.1,2.7,2.8,3.6,4.6,4.7,5.6,6.7,7.3,7.4,7.9,8.4,8.5,8.7,8.9,9.0,9.1,9.3,9.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-7.1)rectangle(-9.0,-7.1);
      \foreach \x in {-9.7,-9.4,-9.2,-8.9,-7.7,-6.9,-6.8,-6.2,-5.0,-4.6,-4.3,-3.8,-3.6,-3.1,-2.0,-1.9,-1.6,-1.3,-1.1,-1.0,-0.4,0.0,0.4,0.6,0.9,1.4,1.5,1.8,2.0,2.3,3.3,3.5,3.8,4.2,4.3,5.3,5.6,5.7,5.9,6.2,6.5,7.5,8.4,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-7.0)rectangle(-9.0,-6.9);
      \foreach \x in {-9.9,-9.6,-9.5,-8.1,-6.8,-6.2,-5.7,-5.0,-4.8,-4.7,-4.5,-4.4,-4.3,-4.1,-4.0,-3.5,-1.9,-1.8,-1.7,-1.6,-0.4,-0.3,-0.2,0.3,0.6,1.2,1.4,1.9,2.5,2.7,2.8,3.2,3.4,4.4,4.8,7.1,7.6,8.1,8.3,8.9,9.0,9.1,9.3,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-6.8)rectangle(-9.0,-6.2);
      \foreach \x in {-9.9,-9.8,-9.7,-9.4,-8.9,-8.8,-7.7,-7.0,-6.9,-6.5,-5.8,-5.6,-5.3,-4.6,-3.7,-3.3,-1.8,-1.5,-1.4,-0.7,-0.4,0.0,0.5,0.7,0.8,1.1,1.3,1.5,2.7,2.8,3.0,3.3,3.7,4.0,4.1,5.4,5.7,6.2,6.7,7.0,7.1,7.4,7.7,9.1} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-6.1)rectangle(-9.0,-6.1);
      \foreach \x in {-9.2,-8.2,-8.1,-7.7,-7.5,-6.9,-6.1,-6.0,-5.9,-5.2,-5.1,-4.8,-4.7,-4.6,-4.4,-4.3,-4.1,-3.7,-3.6,-3.4,-3.2,-2.5,-2.3,-2.2,-1.9,-1.8,-1.3,-1.0,-0.9,-0.7,-0.3,0.3,1.0,1.1,1.3,1.4,1.7,2.1,2.2,2.6,2.8,3.0,3.4,3.7,4.0,4.4,4.9,5.4,5.5,5.6,5.8,6.0,6.5,6.6,6.7,7.2,7.9,9.2,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-6.0)rectangle(-9.0,-5.8);
      \foreach \x in {-10.0,-9.4,-9.2,-9.0,-7.6,-7.5,-6.8,-6.6,-6.5,-6.4,-6.0,-5.8,-5.7,-5.4,-5.3,-4.7,-4.4,-4.1,-3.8,-3.7,-3.1,-3.0,-2.8,-2.4,-1.2,-1.0,-0.5,-0.3,0.7,0.8,1.0,1.2,1.5,1.9,2.3,2.6,2.7,3.0,3.6,3.9,4.1,4.4,4.6,4.7,5.8,6.0,6.1,6.5,7.0,7.4,8.7,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-10.0)rectangle(-5.5,-9.6);
      \foreach \x in {-9.9,-9.7,-9.6,-9.4,-8.6,-8.5,-7.3,-6.6,-6.3,-6.1,-5.8,-5.7,-5.4,-4.9,-4.7,-4.6,-4.3,-4.0,-2.9,-2.6,-1.7,-1.5,-1.1,-0.9,-0.4,-0.1,0.5,1.1,1.7,2.1,2.2,2.4,3.5,3.8,4.1,4.2,4.4,4.7,4.8,5.1,5.4,5.6,6.8,6.9,7.2,7.7,7.9,8.1,8.5,8.7,9.2,9.4,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-9.5)rectangle(-5.5,-8.9);
      \foreach \x in {-9.7,-9.6,-9.4,-9.3,-8.6,-8.4,-8.2,-7.8,-7.6,-7.1,-7.0,-6.5,-6.0,-5.9,-5.6,-4.7,-2.8,-2.6,-2.5,-2.3,-2.2,-1.8,-1.3,-0.7,-0.3,-0.1,0.0,0.3,0.5,0.6,1.2,1.5,1.7,2.3,2.4,2.5,2.8,2.9,3.1,3.5,3.6,4.2,4.7,4.9,5.1,6.1,6.5,6.6,6.7,7.8,8.0,8.3,8.6,8.7,9.2,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-8.8)rectangle(-5.5,-8.5);
      \foreach \x in {-9.7,-8.3,-7.8,-7.0,-6.8,-6.3,-5.6,-5.4,-5.2,-5.1,-5.0,-4.2,-3.7,-3.6,-3.5,-3.4,-3.3,-2.7,-2.4,-2.2,-2.1,-1.5,-1.4,-0.8,-0.6,-0.1,0.3,0.4,0.5,0.8,1.2,1.6,1.8,2.1,2.6,3.7,3.8,4.1,4.2,4.3,4.7,5.2,5.4,5.6,5.7,5.8,6.9,7.1,7.5,8.2,8.4,8.5,8.6,8.7,8.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-8.3)rectangle(-5.5,-7.9);
      \foreach \x in {-9.9,-9.6,-9.1,-8.7,-8.4,-7.2,-7.1,-7.0,-6.7,-6.5,-6.3,-6.2,-5.7,-5.3,-5.1,-4.5,-4.4,-4.3,-4.2,-4.0,-3.9,-3.6,-3.5,-3.1,-2.9,-1.9,-1.7,-1.0,0.0,0.4,1.0,1.4,1.6,1.8,2.3,2.4,2.5,3.7,3.9,4.5,4.8,5.2,5.5,5.7,7.2,7.7,7.8,8.2,8.4,8.5,8.7,8.9,9.3,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-7.8)rectangle(-5.5,-7.4);
      \foreach \x in {-10.0,-9.7,-9.5,-9.2,-8.7,-8.6,-8.5,-8.0,-7.2,-6.7,-6.1,-5.5,-5.4,-5.2,-4.7,-4.0,-3.4,-3.3,-2.9,-2.7,-2.5,-2.3,-1.3,0.2,0.3,0.5,1.3,1.6,2.3,4.5,4.7,5.3,5.5,5.9,6.6,6.7,7.1,7.2,7.4,7.6,8.5,8.6,9.6,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-7.3)rectangle(-5.5,-7.1);
      \foreach \x in {-9.5,-9.4,-9.2,-9.0,-8.9,-8.7,-8.2,-7.9,-7.6,-6.6,-6.4,-6.2,-5.8,-5.1,-5.0,-4.8,-4.1,-3.8,-3.3,-3.1,-2.9,-2.7,-2.4,-2.2,-0.9,1.1,1.5,2.0,2.3,2.5,2.6,2.8,3.4,3.6,3.8,4.8,4.9,5.2,5.3,6.1,6.7,6.8,7.7,8.1,8.2,9.1,9.2,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-7.0)rectangle(-5.5,-6.6);
      \foreach \x in {-9.9,-9.4,-9.3,-8.9,-8.5,-8.4,-8.0,-7.7,-7.6,-7.1,-5.9,-5.7,-5.3,-5.0,-4.9,-4.8,-4.2,-4.0,-3.3,-3.2,-2.8,-2.7,-2.6,-1.9,-1.5,-0.1,0.0,1.1,1.3,1.4,1.8,2.7,2.8,3.1,3.5,3.6,4.4,5.7,5.9,6.0,6.3,6.5,6.9,7.4,7.5,7.6,8.5,9.0,9.1,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-6.5)rectangle(-5.5,-6.1);
      \foreach \x in {-9.6,-9.0,-8.9,-8.4,-8.2,-8.1,-7.8,-7.3,-7.1,-6.6,-6.4,-6.2,-6.0,-5.5,-4.9,-4.3,-4.1,-3.9,-3.7,-3.0,-2.9,-2.6,-2.0,-1.3,-1.2,-0.8,-0.7,-0.5,-0.4,0.0,0.2,0.4,0.8,1.1,1.6,2.3,2.9,3.6,3.8,4.0,4.5,4.9,5.0,5.5,5.6,5.7,6.0,6.2,6.7,7.1,7.7,8.5,9.0,9.5,9.6,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.6,-6.0)rectangle(-5.5,-5.8);
      \foreach \x in {-9.3,-9.2,-8.6,-6.9,-6.5,-6.4,-6.0,-5.7,-5.5,-5.0,-4.2,-4.1,-3.6,-3.2,-3.1,-2.2,-2.0,-1.9,-1.8,-1.3,-1.0,-0.8,-0.6,0.0,0.6,1.9,2.1,3.6,3.8,3.9,4.4,4.9,5.1,5.5,5.6,5.9,6.0,6.1,7.2,7.8,8.0,8.3,8.9,9.1,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-5.4)rectangle(-5.5,-5.3);
      \foreach \x in {-9.9,-9.0,-8.8,-8.4,-8.2,-7.6,-7.4,-7.3,-6.6,-6.3,-6.0,-5.6,-5.1,-3.1,-2.5,-2.3,-2.2,-2.0,-1.9,-1.8,-1.5,-1.2,-0.6,-0.4,-0.1,0.3,0.4,0.5,0.6,1.0,1.2,1.5,1.8,1.9,2.1,2.2,3.0,3.9,4.1,4.2,5.5,5.6,5.8,6.6,6.8,6.9,7.3,7.4,7.9,8.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-5.2)rectangle(-5.5,-5.1);
      \foreach \x in {-9.8,-8.9,-8.8,-8.6,-8.5,-8.0,-6.9,-5.8,-5.7,-5.5,-5.4,-5.3,-5.1,-4.6,-2.9,-2.4,-2.1,-0.9,-0.6,-0.5,-0.3,-0.1,0.0,0.3,0.8,1.6,1.7,2.2,3.0,3.3,3.9,4.7,4.9,5.2,5.5,5.6,5.9,6.2,6.4,6.9,7.0,8.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-5.0)rectangle(-5.5,-4.9);
      \foreach \x in {-8.8,-8.5,-7.6,-6.8,-6.1,-5.6,-4.1,-3.7,-3.0,-2.6,-2.4,-2.3,-2.1,-1.2,-1.1,-0.9,-0.8,-0.7,-0.5,0.1,0.6,2.3,3.0,3.8,4.2,4.7,5.7,5.8,6.0,6.1,6.5,6.7,6.9,7.0,7.1,7.9,8.0,8.1,8.7,9.3,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-4.8)rectangle(-5.5,-4.6);
      \foreach \x in {-9.8,-9.7,-9.3,-9.2,-8.7,-8.5,-7.5,-7.3,-7.1,-7.0,-6.9,-6.2,-6.0,-5.9,-5.6,-5.3,-5.2,-4.6,-4.2,-3.9,-3.6,-3.1,-2.7,-2.3,-2.2,-2.1,-2.0,-0.6,-0.4,-0.2,0.0,0.2,0.3,0.4,0.6,0.9,1.3,1.4,2.8,2.9,3.1,3.4,4.4,4.6,4.8,5.2,5.7,5.9,6.1,6.4,7.5,8.0,8.1,8.3,9.0} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-4.2)rectangle(-8.9,-4.0);
      \foreach \x in {-9.9,-8.8,-8.7,-8.5,-8.1,-8.0,-6.3,-5.6,-5.5,-5.4,-5.2,-4.9,-4.6,-4.4,-4.1,-3.4,-3.2,-3.0,-2.8,-1.9,-1.6,-0.8,-0.5,-0.4,0.0,0.1,0.3,1.0,1.3,2.2,2.3,2.8,2.9,3.2,3.5,3.7,3.8,4.0,4.5,4.7,5.0,5.2,5.3,7.0,7.1,7.6,7.9,8.8,9.0,9.3,9.4,9.6,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-3.9)rectangle(-8.9,-3.7);
      \foreach \x in {-9.7,-9.6,-9.4,-9.3,-9.1,-8.2,-7.4,-7.3,-5.7,-4.4,-3.6,-3.5,-2.5,-2.4,-1.7,-0.6,0.1,0.4,1.0,1.2,1.5,2.3,2.6,2.8,2.9,3.7,3.9,4.5,6.1,7.0,7.9,8.1,8.9,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-3.6)rectangle(-8.9,-2.5);
      \foreach \x in {-9.1,-8.2,-8.1,-7.9,-7.4,-7.3,-7.2,-6.9,-6.7,-6.6,-6.5,-5.9,-5.6,-5.4,-5.3,-4.3,-3.7,-2.5,-2.3,-2.1,-2.0,-1.7,-1.6,-1.5,-1.2,-0.5,-0.2,2.5,4.0,4.2,4.3,4.4,4.5,4.8,5.0,5.7,5.8,6.1,6.7,7.2,7.4,7.5,7.7,7.8,7.9,8.2,8.3,8.6,8.8,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-2.4)rectangle(-8.9,-2.1);
      \foreach \x in {-10.0,-9.7,-9.2,-8.4,-7.9,-7.5,-7.0,-6.9,-6.7,-6.5,-6.4,-5.6,-4.9,-4.1,-3.8,-3.3,-1.7,-1.5,-1.2,-1.1,-0.7,-0.4,-0.3,-0.1,0.9,1.8,2.6,2.9,3.2,3.3,3.5,3.6,4.1,4.2,4.3,4.9,5.3,5.5,6.3,6.6,7.0,7.3,7.5,7.9,8.0,8.3,8.4,9.1,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-1.9)rectangle(-8.9,-1.2);
      \foreach \x in {-9.7,-9.0,-8.9,-8.3,-8.0,-7.8,-7.5,-7.0,-6.8,-6.4,-6.3,-6.2,-6.1,-5.9,-5.6,-5.3,-4.2,-4.1,-3.8,-3.6,-3.4,-2.9,-2.6,-2.5,-2.4,-2.3,-2.0,-1.9,-1.6,-1.5,-1.3,-1.1,-1.0,-0.7,-0.1,0.3,1.2,1.3,2.1,2.2,2.4,3.2,3.4,3.7,4.0,4.1,4.9,5.7,6.3,6.8,7.0,7.1,7.7,7.8,8.1,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-1.1)rectangle(-8.9,-0.9);
      \foreach \x in {-8.0,-7.7,-7.4,-7.3,-6.1,-5.9,-5.5,-5.4,-5.3,-5.1,-4.2,-3.1,-3.0,-2.8,-2.5,-2.4,-1.9,-1.5,-0.8,-0.7,-0.5,-0.4,-0.2,0.0,0.1,0.7,1.3,1.6,2.1,2.5,3.2,4.0,4.3,4.9,5.2,5.7,5.9,6.1,6.9,7.7,8.3,8.6,8.9,9.3,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,-0.8)rectangle(-8.9,-0.1);
      \foreach \x in {-9.9,-9.7,-8.6,-8.3,-8.2,-7.2,-6.8,-6.6,-6.2,-5.6,-5.0,-4.9,-4.7,-4.5,-4.2,-3.8,-3.0,-2.9,-2.6,-1.8,-1.5,-0.7,-0.5,-0.3,0.3,0.4,0.6,0.7,0.9,1.9,2.6,3.1,3.3,3.9,4.3,4.9,5.1,6.1,6.2,6.3,6.5,6.7,6.8,7.3,7.4,7.8,8.0,8.6,9.1,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,0.0)rectangle(-8.9,1.0);
      \foreach \x in {-9.2,-8.7,-8.2,-7.5,-7.4,-6.9,-6.6,-6.0,-5.7,-5.5,-4.8,-4.5,-4.2,-3.8,-3.6,-3.3,-3.1,-3.0,-2.5,-1.8,-1.5,-0.9,-0.7,0.0,0.8,1.0,1.2,1.6,1.8,1.9,2.0,2.1,2.2,2.4,2.5,2.6,3.3,3.5,4.3,4.5,4.7,4.8,4.9,5.9,6.0,6.4,6.5,6.8,6.9,7.0,7.2,7.6,7.9,8.5,9.2,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,1.2)rectangle(-8.9,1.3);
      \foreach \x in {-10.0,-9.3,-9.2,-9.0,-8.9,-8.8,-8.3,-6.9,-6.5,-5.7,-5.0,-4.5,-4.2,-4.1,-3.7,-3.6,-3.3,-2.5,-1.7,-1.6,-1.1,-0.6,-0.3,-0.1,0.1,0.5,1.2,1.4,1.5,2.0,2.7,2.9,3.4,3.6,4.1,4.8,5.1,5.4,5.5,5.8,6.3,6.4,6.8,7.8,8.2,8.3,8.4,8.5,9.2,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,1.4)rectangle(-8.9,1.9);
      \foreach \x in {-9.7,-9.4,-9.3,-8.5,-8.2,-8.1,-8.0,-7.7,-7.2,-7.1,-6.6,-6.5,-6.4,-5.7,-5.2,-5.1,-4.5,-4.4,-3.9,-3.0,-1.8,-1.7,-1.6,-1.0,0.5,0.8,2.3,3.0,3.5,3.6,4.1,4.6,4.8,5.6,5.8,6.0,7.4,7.5,7.9,8.1,8.4,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,2.1)rectangle(-8.9,2.7);
      \foreach \x in {-10.0,-9.9,-9.8,-9.7,-9.4,-9.1,-8.8,-8.6,-8.4,-8.3,-7.9,-7.7,-7.0,-6.1,-5.8,-5.6,-5.2,-5.0,-4.6,-4.5,-4.3,-3.9,-3.5,-3.4,-3.1,-3.0,-2.8,-2.0,-1.0,-0.8,0.3,0.4,0.5,0.9,1.3,1.6,2.0,2.8,3.3,3.4,3.6,3.9,4.7,5.6,5.7,6.0,6.1,6.2,6.3,6.4,6.5,7.0,7.5,8.4,9.2,9.4,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-4.2)rectangle(-5.5,-3.6);
      \foreach \x in {-9.9,-8.5,-7.5,-6.7,-6.2,-5.7,-4.7,-4.0,-3.6,-3.4,-2.6,-2.4,-1.5,-1.0,-0.7,-0.6,-0.5,-0.2,0.5,1.5,1.9,2.0,2.4,3.6,4.5,5.4,5.6,6.2,7.1,7.3,7.5,7.8,8.1,8.3,8.6,8.8,9.3,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-3.3)rectangle(-5.5,-3.2);
      \foreach \x in {-10.0,-9.3,-9.2,-9.0,-8.8,-8.6,-8.5,-8.4,-8.2,-8.1,-7.6,-7.3,-5.3,-5.2,-5.0,-4.5,-4.2,-3.8,-3.7,-3.5,-3.2,-3.0,-2.8,-2.7,-2.6,-2.5,-1.3,-1.2,-0.6,-0.4,-0.3,1.1,1.2,1.8,1.9,2.0,2.3,2.5,3.1,3.3,3.4,3.7,4.2,4.9,5.3,5.6,5.8,6.1,6.9,7.1,7.8,8.2,8.5,8.7,9.2,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-3.1)rectangle(-5.5,-3.0);
      \foreach \x in {-9.6,-9.5,-8.6,-8.5,-8.2,-7.9,-7.6,-7.3,-7.2,-7.1,-6.8,-6.6,-5.3,-4.8,-4.1,-3.5,-2.9,-2.7,-2.2,-1.7,-1.4,-1.3,-1.1,-0.7,0.0,0.4,2.0,2.4,3.5,4.8,5.1,5.4,5.5,5.7,5.9,6.1,7.0,7.8,8.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-2.9)rectangle(-5.5,-2.7);
      \foreach \x in {-9.9,-9.6,-9.5,-9.4,-8.6,-8.4,-7.7,-6.9,-6.0,-5.9,-5.8,-5.4,-5.3,-4.5,-3.1,-3.0,-2.9,-1.7,-1.6,-1.3,-1.1,-0.2,1.2,1.4,2.1,2.4,2.6,4.4,4.5,4.7,4.8,5.0,6.8,7.1,7.5,8.1,8.7,9.0,9.2,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-2.6)rectangle(-5.5,-2.4);
      \foreach \x in {-10.0,-9.9,-9.7,-9.4,-9.1,-8.8,-8.4,-7.9,-7.0,-6.9,-6.0,-4.9,-4.8,-4.4,-4.1,-3.4,-2.7,-2.0,-1.6,-1.1,-0.9,0.1,0.2,0.3,0.8,1.0,1.1,1.6,1.9,2.6,2.8,4.9,5.0,5.4,5.5,5.9,6.1,6.8,7.0,8.2,8.9,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-2.2)rectangle(-5.5,-1.9);
      \foreach \x in {-9.9,-9.5,-9.3,-9.0,-8.8,-8.4,-8.2,-7.7,-7.6,-7.0,-6.8,-6.7,-6.6,-6.5,-6.3,-5.8,-5.2,-4.8,-4.5,-4.4,-4.0,-3.8,-3.3,-2.6,-2.3,-1.5,-0.8,-0.1,0.4,1.3,2.0,2.1,2.4,2.9,3.1,3.8,4.0,4.1,4.3,4.7,5.2,5.9,6.2,6.3,6.6,7.0,8.0,8.3,8.7,9.2,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-1.7)rectangle(-5.5,-1.3);
      \foreach \x in {-10.0,-9.8,-9.1,-8.1,-7.9,-7.2,-6.9,-6.8,-6.4,-5.6,-4.9,-4.8,-4.5,-4.4,-4.1,-3.5,-2.7,-2.3,-1.3,-0.9,-0.8,-0.6,-0.3,0.0,0.4,1.5,2.0,2.1,2.3,2.4,2.6,3.0,3.5,3.7,5.1,5.5,5.8,6.5,6.7,7.1,7.5,7.8,8.3,8.7,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-1.1)rectangle(-5.5,-1.0);
      \foreach \x in {-9.1,-8.7,-8.2,-7.1,-6.8,-6.6,-6.5,-6.4,-6.3,-6.2,-5.9,-5.0,-4.5,-3.7,-3.6,-3.4,-2.4,-2.3,-1.5,-1.4,-0.1,0.0,0.3,0.9,1.6,1.7,1.8,2.1,2.6,2.8,3.9,4.1,4.2,4.7,5.6,5.9,6.3,6.7,7.4,7.5,7.8,7.9,8.4,8.9,9.1,9.3,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-0.9)rectangle(-5.5,-0.8);
      \foreach \x in {-9.5,-9.4,-9.3,-9.0,-8.8,-8.7,-8.4,-8.3,-8.2,-8.1,-8.0,-7.5,-7.2,-7.0,-6.8,-6.5,-6.2,-5.9,-5.7,-5.1,-4.9,-4.5,-4.3,-4.0,-3.7,-3.4,-3.1,-3.0,-2.9,-2.6,-2.5,-2.1,-1.9,-1.4,0.4,1.3,2.0,2.4,2.9,3.0,3.1,3.2,3.3,3.5,3.8,4.3,5.5,5.7,6.3,6.6,6.9,7.3,9.3,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-0.7)rectangle(-5.5,-0.6);
      \foreach \x in {-9.2,-9.1,-8.9,-8.4,-7.7,-7.6,-7.2,-7.0,-6.5,-6.2,-5.7,-4.4,-4.2,-4.1,-3.7,-3.1,-2.7,-2.5,-2.0,-1.6,-1.5,-1.4,-1.1,-0.2,0.2,1.1,1.7,2.0,2.9,3.6,3.8,4.4,4.7,5.2,5.3,5.5,5.9,6.1,6.3,7.2,7.3,7.8,8.7,9.0,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-0.5)rectangle(-5.5,-0.2);
      \foreach \x in {-9.8,-9.7,-9.6,-9.3,-9.2,-9.0,-8.6,-7.8,-6.8,-6.4,-6.3,-5.6,-4.7,-4.6,-4.3,-2.9,-1.9,-1.2,-1.1,-0.9,-0.4,-0.2,0.1,0.3,0.4,0.7,1.7,2.0,2.2,2.4,2.6,3.0,3.5,3.8,4.0,4.4,4.6,4.8,5.9,6.2,6.4,6.9,8.6,9.1,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,-0.1)rectangle(-5.5,0.1);
      \foreach \x in {-10.0,-9.8,-9.7,-9.6,-8.7,-8.2,-7.9,-7.8,-7.3,-7.1,-7.0,-6.7,-6.4,-6.2,-6.0,-5.7,-4.8,-4.5,-4.3,-3.7,-3.6,-3.5,-3.3,-3.2,-1.8,-1.1,-0.9,-0.7,-0.5,-0.4,-0.1,0.1,1.2,1.7,1.8,2.1,2.9,3.5,4.9,5.7,5.8,6.2,8.7,8.8,9.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,0.2)rectangle(-5.5,0.6);
      \foreach \x in {-10.0,-9.4,-9.3,-8.8,-8.4,-8.0,-7.9,-7.7,-7.3,-6.5,-5.4,-5.3,-4.7,-4.4,-4.3,-3.9,-3.7,-3.2,-3.0,-2.7,-2.5,-2.3,-0.7,-0.1,0.3,0.4,0.5,0.9,1.0,1.4,1.8,2.6,3.3,3.4,4.3,4.4,4.6,5.9,6.2,6.3,6.6,6.8,7.1,7.9,8.1,8.4,8.5,8.6,8.7,8.8,9.2,9.3,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,0.7)rectangle(-5.5,0.8);
      \foreach \x in {-9.6,-9.4,-9.1,-8.3,-8.2,-8.1,-7.4,-5.9,-5.8,-5.1,-4.6,-4.3,-3.6,-3.5,-2.8,-2.7,-1.8,-1.6,-1.4,-1.3,-1.0,-0.6,-0.5,-0.2,0.2,0.3,0.4,0.9,1.4,2.0,2.1,2.8,2.9,3.2,3.8,3.9,4.3,4.9,6.8,7.1,7.2,7.3,7.4,7.6,8.7,9.0,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,0.9)rectangle(-5.5,1.1);
      \foreach \x in {-9.0,-8.9,-8.8,-8.6,-8.5,-6.8,-6.4,-6.3,-6.2,-5.7,-5.5,-4.6,-4.4,-4.2,-3.4,-3.3,-2.9,-2.5,-2.1,-1.3,-0.8,-0.5,-0.4,-0.1,0.2,0.5,0.6,0.8,1.2,1.9,2.2,2.3,2.9,3.4,3.5,3.6,4.2,4.3,4.5,4.7,5.5,5.6,5.7,6.5,6.7,6.9,7.3,7.6,7.8,7.9,8.0,8.2,8.6,8.7,9.1,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,1.2)rectangle(-5.5,1.3);
      \foreach \x in {-10.0,-9.4,-8.7,-8.0,-7.7,-7.3,-7.1,-6.6,-6.5,-6.2,-5.1,-4.9,-4.4,-4.2,-4.0,-3.7,-3.5,-3.0,-2.9,-2.5,-1.9,-1.8,-1.2,-0.5,-0.4,0.5,0.8,2.0,2.1,2.4,2.9,3.3,3.5,3.6,4.2,4.5,4.8,4.9,5.0,5.7,5.8,6.0,6.1,6.3,6.5,6.7,6.8,7.5,7.6,8.0,8.1,8.7,8.8,9.1,9.3,9.4,9.6,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,1.4)rectangle(-5.5,1.9);
      \foreach \x in {-9.3,-8.9,-8.5,-8.4,-7.8,-7.7,-7.4,-7.2,-6.5,-6.4,-6.3,-6.1,-5.6,-5.3,-4.8,-4.5,-3.9,-3.7,-3.0,-2.2,-1.4,-1.3,-1.2,-0.8,-0.7,0.2,0.7,0.9,1.7,3.0,3.1,4.5,4.8,5.1,5.2,5.6,6.1,6.6,7.3,7.5,8.1,8.5,8.9,9.2,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,2.0)rectangle(-5.5,2.4);
      \foreach \x in {-9.9,-9.8,-9.2,-8.8,-8.4,-8.2,-7.9,-7.8,-7.5,-7.3,-7.0,-6.9,-6.5,-6.4,-6.3,-6.2,-6.0,-5.7,-5.3,-5.2,-5.0,-4.9,-4.8,-3.9,-3.8,-3.7,-3.2,-3.1,-1.2,-0.7,-0.3,0.4,0.5,0.9,1.0,1.3,1.4,1.6,1.8,1.9,3.2,3.7,4.1,4.3,4.7,4.9,5.9,6.0,6.2,6.4,6.5,6.7,7.5,7.6,7.7,8.3,8.6,9.0,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,2.5)rectangle(-5.5,2.8);
      \foreach \x in {-9.9,-9.7,-9.4,-9.1,-8.6,-8.3,-7.6,-7.2,-6.8,-6.4,-6.2,-5.4,-5.3,-4.9,-4.5,-3.4,-2.5,-2.0,-1.6,-1.4,-0.9,-0.7,-0.5,-0.4,-0.2,0.2,0.3,0.5,1.2,1.5,1.8,2.2,2.4,2.8,3.1,3.2,4.0,4.3,5.3,6.1,6.5,8.3,8.7,9.0,9.3,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,3.2)rectangle(-8.9,3.3);
      \foreach \x in {-9.7,-9.5,-8.8,-8.0,-7.7,-7.1,-6.0,-5.4,-4.3,-4.2,-3.6,-3.4,-3.2,-3.1,-2.7,-2.4,-1.5,-1.2,-0.8,-0.7,-0.5,-0.1,0.1,0.5,0.6,0.7,0.9,1.0,1.3,1.4,2.0,2.9,3.0,3.2,3.4,3.5,3.7,4.0,4.5,4.9,5.1,5.3,5.4,5.8,6.2,6.4,6.5,7.2,7.4,7.6,8.0,8.2,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.5,3.2)rectangle(-5.5,3.3);
      \foreach \x in {-6.6,-6.5,-6.3,-5.9,-5.2,-4.5,-4.4,-4.1,-3.8,-3.4,-3.2,-2.5,-1.7,-1.0,-0.8,-0.7,-0.1,0.1,0.4,0.5,0.7,1.2,2.3,2.5,3.1,3.2,3.3,3.5,3.8,4.0,4.1,6.0,6.2,6.3,7.5,7.9,8.9,9.2,9.4,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,3.7)rectangle(-5.5,3.8);
      \foreach \x in {-9.7,-9.5,-8.7,-8.6,-8.5,-8.4,-7.7,-6.9,-6.4,-6.0,-5.5,-5.0,-4.8,-4.7,-4.4,-3.8,-3.5,-3.1,-2.8,-2.7,-1.8,-1.2,-0.4,-0.1,0.1,1.0,1.2,1.4,1.5,1.9,2.4,2.8,3.2,3.7,3.9,4.2,4.4,4.5,6.1,7.0,7.8,8.3,8.7,8.8,8.9,9.0,9.1,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,3.9)rectangle(-5.5,4.3);
      \foreach \x in {-9.6,-9.5,-8.4,-8.0,-7.3,-6.5,-6.2,-5.8,-5.7,-5.3,-5.0,-4.6,-4.3,-4.2,-4.0,-2.8,-1.5,-1.3,-0.7,0.0,1.0,2.4,3.3,3.7,4.4,4.7,5.1,5.7,5.9,6.1,6.6,7.1,7.3,7.9,8.4,8.5,8.7,8.9,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,4.4)rectangle(-5.5,4.5);
      \foreach \x in {-9.7,-9.2,-8.9,-8.8,-8.5,-8.4,-8.2,-7.9,-7.5,-7.4,-6.1,-5.4,-5.1,-3.9,-3.5,-3.4,-2.4,-2.1,-1.8,-1.5,-1.4,0.4,1.0,1.2,1.5,1.7,2.1,2.4,2.7,3.0,3.3,3.4,3.5,3.6,3.9,4.6,5.0,5.3,5.7,7.0,7.1,7.3,7.4,7.5,7.8,8.2,8.3,9.0} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,4.6)rectangle(-5.5,5.0);
      \foreach \x in {-9.9,-9.8,-9.3,-9.2,-8.9,-8.5,-8.2,-7.2,-6.8,-6.6,-5.1,-4.5,-4.3,-4.2,-4.0,-3.7,-3.6,-3.4,-2.9,-1.9,-1.8,-1.6,-1.5,-1.0,-0.9,-0.5,-0.3,-0.1,0.5,0.9,1.1,1.2,1.4,1.6,1.9,2.1,2.4,2.6,2.7,2.9,3.5,3.7,4.0,4.1,4.4,4.7,5.3,6.4,6.7,7.2,7.5,7.6,7.8,8.1,8.4,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,5.2)rectangle(-5.5,5.5);
      \foreach \x in {-8.9,-8.4,-8.2,-7.5,-7.4,-7.0,-6.4,-6.2,-5.6,-5.4,-5.3,-5.0,-4.5,-4.2,-3.9,-3.4,-3.3,-3.1,-3.0,-2.8,-2.2,-1.9,-1.5,-1.4,-0.5,0.9,1.3,1.7,1.8,1.9,2.5,2.8,3.4,3.5,3.6,3.7,3.8,3.9,4.0,4.8,5.7,6.2,7.3,8.6,9.1,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,5.9)rectangle(-9.2,6.4);
      \foreach \x in {-9.0,-8.5,-8.2,-7.6,-7.5,-7.4,-6.7,-6.5,-6.4,-6.3,-6.1,-5.6,-5.0,-4.9,-4.7,-4.6,-4.5,-3.6,-3.1,-3.0,-2.2,-2.0,-1.7,-1.5,-1.3,-1.0,-0.8,-0.7,-0.4,0.2,0.3,0.4,0.5,0.9,1.1,1.2,1.5,1.6,2.2,2.6,2.8,2.9,3.0,3.2,3.5,3.9,4.7,4.8,5.0,5.7,5.9,6.3,7.5,7.7,8.3,8.8,8.9,9.0,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.8,5.9)rectangle(-5.5,6.0);
      \foreach \x in {-9.8,-9.6,-9.3,-9.1,-8.6,-8.2,-8.1,-7.7,-7.6,-7.3,-7.0,-6.6,-5.7,-5.6,-4.8,-4.0,-3.5,-3.3,-2.7,-2.4,-2.2,-1.7,-1.5,-1.3,-1.1,-0.9,-0.5,-0.3,0.3,0.9,1.0,1.1,1.7,2.1,2.2,2.7,2.8,3.4,3.5,3.6,4.2,4.7,4.8,5.1,5.2,5.4,5.9,6.2,6.3,6.6,7.5,7.6,8.3,9.1,9.4,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-8.8,6.2)rectangle(-5.5,6.4);
      \foreach \x in {-9.9,-9.8,-9.3,-9.0,-8.7,-8.4,-8.3,-8.2,-8.1,-7.7,-7.4,-7.0,-6.9,-6.1,-5.9,-5.2,-4.8,-4.5,-4.4,-4.2,-4.1,-3.5,-3.4,-2.8,-2.7,-2.3,-1.3,-1.1,-0.7,0.6,1.6,2.5,3.1,3.5,3.9,4.9,5.0,5.3,5.5,5.7,5.8,6.8,6.9,7.3,7.4,7.6,8.1,8.2,8.3,8.6,8.7,9.2,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,6.8)rectangle(-8.2,6.9);
      \foreach \x in {-8.6,-8.5,-8.3,-7.3,-6.6,-6.5,-6.4,-4.9,-4.8,-4.6,-3.9,-3.5,-2.9,-2.5,-2.3,-2.0,-1.7,-1.4,-0.6,-0.5,-0.2,-0.1,0.4,0.9,1.1,1.2,1.6,1.8,2.0,2.4,2.5,2.6,2.7,2.8,3.4,3.6,3.8,4.0,4.2,4.4,6.2,6.4,6.5,7.4,7.8,8.4,9.0,9.1,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,7.0)rectangle(-8.2,7.3);
      \foreach \x in {-9.3,-9.2,-9.0,-8.2,-7.7,-7.0,-6.4,-5.4,-4.8,-3.2,-2.8,-2.4,-2.0,-1.6,-1.4,-1.3,-1.2,-1.1,-0.5,-0.4,-0.1,0.0,0.5,0.7,1.1,1.5,1.7,2.2,2.3,2.4,2.8,3.3,3.4,3.5,4.1,4.6,4.7,4.8,4.9,5.2,5.3,5.8,6.7,6.8,7.5,7.6,8.1,8.2,8.6,9.0,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,7.4)rectangle(-8.2,7.6);
      \foreach \x in {-9.6,-9.4,-7.7,-7.6,-7.2,-6.5,-6.3,-6.2,-5.9,-5.6,-5.4,-5.2,-5.0,-4.5,-4.1,-4.0,-3.9,-3.7,-3.5,-2.9,-2.5,-1.9,-1.2,-1.0,-0.6,-0.3,0.0,0.2,1.1,3.0,3.1,3.3,3.6,4.0,4.4,4.6,5.1,5.3,5.6,6.2,6.3,6.7,6.8,6.9,7.2,8.1,8.2,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,7.7)rectangle(-8.2,7.8);
      \foreach \x in {-10.0,-9.7,-9.6,-9.4,-9.3,-7.9,-7.7,-7.6,-7.5,-7.3,-7.2,-6.3,-5.6,-4.4,-3.7,-3.3,-3.1,-3.0,-2.8,-2.2,-2.0,-1.9,-1.2,-0.9,0.3,0.4,0.5,1.1,1.3,1.4,1.5,1.7,1.8,1.9,2.3,3.8,3.9,4.1,4.5,5.4,5.6,6.7,6.8,7.1,7.3,8.0,8.2,8.3,8.4,8.5,8.7,8.8,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,7.9)rectangle(-8.2,8.3);
      \foreach \x in {-9.6,-9.4,-9.3,-9.2,-9.0,-8.2,-8.0,-7.7,-7.6,-7.4,-7.0,-6.7,-6.6,-6.1,-5.4,-4.7,-4.6,-4.0,-3.4,-3.1,-3.0,-2.8,-2.6,-1.8,-1.1,-0.3,-0.2,0.2,0.4,0.5,0.7,1.5,1.9,2.1,2.6,3.2,3.3,3.4,4.0,4.2,4.5,4.8,5.0,5.2,5.4,5.8,6.1,6.8,7.4,7.7,7.9,8.0,8.3,8.5,9.0,9.1} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-10.0,8.4)rectangle(-8.2,8.8);
      \foreach \x in {-10.0,-9.7,-9.6,-9.5,-9.2,-8.7,-7.9,-6.9,-6.2,-6.1,-6.0,-3.9,-3.5,-3.1,-2.7,-2.3,-2.2,-1.9,-1.0,-0.9,0.5,1.0,1.5,1.6,2.3,2.4,2.5,2.6,2.9,3.0,3.6,3.9,4.2,4.3,4.7,4.8,5.7,6.1,6.3,7.0,7.1,7.6,7.7,8.0,8.2,8.5,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-7.8,6.8)rectangle(-5.5,6.9);
      \foreach \x in {-9.7,-8.8,-8.5,-8.3,-8.0,-7.5,-5.7,-5.6,-5.4,-5.3,-5.2,-3.9,-3.7,-2.8,-2.2,-2.1,-0.8,-0.4,0.1,0.3,0.5,0.6,1.1,1.7,2.8,2.9,3.4,4.0,4.1,4.4,5.1,5.2,5.7,6.2,6.4,6.5,7.2,7.3,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-7.8,7.1)rectangle(-5.5,7.9);
      \foreach \x in {-9.3,-8.9,-8.5,-8.2,-8.1,-7.9,-7.8,-7.6,-6.8,-6.4,-6.2,-5.9,-5.6,-5.1,-5.0,-4.8,-4.6,-4.2,-3.6,-3.2,-2.9,-2.4,-2.2,-1.7,-1.3,-1.2,-0.4,-0.1,0.2,0.3,0.6,0.8,0.9,1.2,1.6,1.7,2.5,3.1,3.7,3.9,5.3,5.9,6.8,6.9,7.3,7.4,7.5,7.9,8.9,9.3,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-7.8,8.0)rectangle(-5.5,8.3);
      \foreach \x in {-9.8,-8.7,-8.5,-8.4,-8.1,-7.2,-7.1,-6.9,-6.8,-6.5,-6.4,-6.3,-6.1,-5.8,-5.5,-4.9,-4.8,-4.5,-4.3,-4.1,-3.9,-3.0,-2.7,-2.4,-2.3,-2.1,-1.9,-1.7,-1.6,-0.4,0.0,0.7,1.6,2.2,2.5,2.7,2.8,3.0,3.5,3.8,4.1,5.1,5.4,5.6,5.7,6.0,6.1,6.5,6.9,7.6,8.3,8.4,9.3,9.5,9.6,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-7.8,8.4)rectangle(-5.5,8.6);
      \foreach \x in {-9.9,-8.8,-8.5,-8.0,-7.8,-7.7,-7.0,-6.5,-6.4,-6.2,-6.1,-6.0,-5.8,-5.1,-3.5,-3.2,-2.9,-2.8,-2.5,-2.4,-1.4,-1.3,-1.1,-0.8,1.4,2.0,2.4,2.8,3.0,3.3,3.7,4.8,5.4,5.5,5.8,5.9,6.0,6.1,6.2,6.7,6.9,7.4,8.0,8.1,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-7.8,8.7)rectangle(-5.5,8.8);
      \foreach \x in {-9.3,-8.6,-8.4,-8.3,-7.8,-7.4,-7.0,-6.9,-6.7,-6.4,-5.6,-5.3,-4.6,-4.0,-3.3,-3.2,-3.1,-2.0,-1.9,-0.9,-0.8,-0.1,0.5,0.8,1.3,1.7,1.8,2.2,2.4,3.1,3.3,3.6,4.3,4.4,4.6,4.8,4.9,5.2,5.5,5.7,6.1,6.2,6.5,6.9,7.2,7.7,8.1,8.3,8.5,8.7,8.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.7,-9.9)rectangle(8.3,-9.8);
      \foreach \x in {-9.6,-9.5,-8.9,-8.5,-8.4,-7.8,-6.4,-6.2,-6.0,-5.9,-5.8,-5.4,-4.8,-4.5,-4.2,-3.5,-3.3,-2.5,-2.0,-1.7,-1.6,-1.2,-0.8,-0.5,0.6,1.1,1.2,1.3,3.5,3.7,3.9,4.0,4.4,4.9,5.2,6.1,6.3,7.1,7.6,7.7,8.0,8.2,8.4,8.7,8.8,9.2,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.7,-9.7)rectangle(8.3,-9.3);
      \foreach \x in {-8.8,-8.7,-8.5,-8.0,-7.8,-7.7,-7.0,-6.4,-6.2,-6.1,-5.4,-5.3,-4.9,-4.7,-4.0,-3.9,-3.8,-3.7,-3.5,-3.2,-2.5,-2.4,-2.2,-2.1,-1.7,-1.4,-0.6,-0.1,1.4,1.9,2.0,2.1,3.2,3.3,3.8,5.0,5.1,5.7,5.9,6.2,7.0,7.1,7.2,7.5,7.6,7.8,8.1,8.8,9.2,9.6,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.7,-9.2)rectangle(8.3,-9.1);
      \foreach \x in {-9.9,-9.4,-8.5,-8.1,-8.0,-7.8,-7.5,-7.0,-6.5,-6.1,-5.9,-5.3,-4.5,-4.0,-3.9,-3.8,-3.2,-2.9,-2.5,-2.2,-2.0,-1.7,-1.1,-0.8,-0.2,0.5,0.6,1.0,1.3,1.4,2.1,2.4,2.7,2.8,3.2,3.3,4.2,4.4,4.7,5.3,5.4,5.5,5.8,6.8,6.9,7.0,7.5,7.6,7.7,8.3,9.1,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.7,-10.0)rectangle(10.0,-9.7);
      \foreach \x in {-9.8,-8.8,-8.1,-7.7,-7.5,-7.2,-6.8,-6.6,-6.4,-5.5,-5.3,-5.0,-3.8,-3.2,-2.8,-2.7,-2.6,-2.5,-1.7,-1.6,-1.1,-0.5,-0.3,-0.2,0.9,1.7,1.8,1.9,2.0,2.4,2.7,2.8,2.9,3.0,3.1,3.6,3.7,3.8,4.1,4.2,4.5,5.5,5.8,6.0,7.2,7.7,8.2,8.9,9.1,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.7,-9.5)rectangle(10.0,-9.3);
      \foreach \x in {-9.7,-9.3,-8.4,-8.3,-8.0,-7.4,-6.6,-6.4,-6.0,-5.8,-5.6,-5.5,-5.3,-5.1,-4.8,-4.6,-4.5,-4.2,-4.1,-3.9,-3.8,-3.6,-3.2,-2.4,-2.2,-2.1,-2.0,-1.4,-0.6,-0.5,-0.4,-0.2,0.0,0.1,0.3,0.4,0.6,1.1,1.2,1.4,1.8,2.1,2.3,2.5,3.1,3.6,3.8,4.3,4.6,4.7,4.9,5.0,5.1,5.2,6.5,7.0,7.5,7.6,7.9,8.0,8.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.7,-9.2)rectangle(10.0,-9.1);
      \foreach \x in {-9.8,-9.3,-9.1,-8.9,-8.7,-8.6,-7.9,-7.8,-7.7,-7.4,-7.1,-6.7,-6.5,-6.3,-6.0,-5.9,-5.6,-5.0,-4.9,-4.8,-4.5,-4.3,-3.9,-2.7,-2.3,-1.7,-1.5,-1.0,-0.5,-0.3,0.1,0.5,0.6,0.8,2.1,2.4,3.1,3.2,4.5,5.1,5.5,5.7,5.8,6.5,7.0,7.2,7.3,7.5,8.4,9.0,9.3,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-8.7)rectangle(-0.2,-8.4);
      \foreach \x in {-10.0,-9.9,-9.6,-9.5,-9.2,-9.1,-7.9,-7.5,-7.1,-7.0,-6.5,-6.4,-6.2,-6.1,-6.0,-5.1,-4.8,-4.7,-4.5,-4.4,-3.9,-3.7,-3.5,-3.2,-3.1,-3.0,-2.9,-2.5,-2.1,-1.3,-1.0,-0.7,-0.6,-0.4,-0.3,-0.1,0.8,1.2,1.7,2.3,2.4,2.8,3.7,4.3,4.5,4.7,5.1,5.5,6.4,7.2,7.3,8.1,8.3,8.9,9.0,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-8.3)rectangle(-0.2,-8.2);
      \foreach \x in {-9.9,-9.8,-9.6,-9.5,-9.0,-8.8,-8.4,-8.1,-7.4,-7.0,-6.9,-6.7,-6.5,-6.1,-5.9,-5.3,-4.8,-4.1,-3.0,-2.9,-2.8,-2.4,-2.0,-1.9,-1.3,-1.1,-1.0,-0.8,-0.4,0.0,0.2,0.8,1.1,1.2,1.5,1.6,2.1,2.2,2.3,2.6,3.7,4.4,4.7,4.9,5.1,5.4,5.6,5.8,6.0,7.4,8.1,8.5,8.6,8.8,9.2,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-8.1)rectangle(-0.2,-7.8);
      \foreach \x in {-9.2,-9.0,-8.8,-8.7,-8.6,-8.5,-8.3,-8.2,-8.0,-7.9,-7.1,-6.6,-6.5,-6.4,-5.9,-5.8,-5.4,-5.3,-4.8,-4.3,-4.1,-3.6,-3.5,-3.2,-1.8,-1.5,-1.4,-1.1,-1.0,-0.2,0.0,0.5,0.8,1.3,1.6,1.9,2.0,2.1,2.7,3.1,3.2,3.5,3.6,3.8,4.8,5.0,5.1,5.6,6.0,6.4,7.8,8.0,8.3,8.8,9.3,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-7.7)rectangle(-0.2,-7.3);
      \foreach \x in {-8.4,-8.3,-8.2,-8.0,-7.8,-7.7,-7.6,-7.0,-6.5,-6.4,-6.3,-5.9,-5.7,-5.5,-5.4,-5.3,-5.0,-4.6,-3.8,-3.7,-3.5,-2.7,-2.3,-0.8,-0.1,0.5,0.7,1.3,2.0,2.1,2.5,2.9,3.8,4.0,4.4,4.6,4.7,4.9,5.0,5.2,5.3,5.5,5.6,5.7,5.9,6.1,6.2,6.4,6.6,7.2,7.3,7.4,7.5,7.8,8.1,8.5,8.7,8.8,9.0,9.2,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-7.2)rectangle(-0.2,-6.7);
      \foreach \x in {-10.0,-9.6,-9.5,-9.1,-7.6,-7.5,-7.4,-6.9,-6.6,-6.4,-5.1,-4.8,-3.8,-3.7,-3.5,-3.3,-3.1,-2.7,-2.3,-1.6,-1.2,-1.1,-0.7,-0.4,0.1,0.2,0.3,0.6,0.9,1.1,1.2,1.4,1.8,2.8,3.0,3.1,3.8,4.4,4.9,5.4,6.0,6.1,6.2,6.7,7.1,7.4,7.8,8.1,8.4,8.5,8.7,9.1,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-6.6)rectangle(-0.2,-6.4);
      \foreach \x in {-10.0,-9.7,-9.2,-9.1,-9.0,-7.9,-7.7,-7.6,-6.9,-6.8,-6.1,-5.9,-5.7,-5.6,-5.2,-5.0,-4.9,-4.7,-4.0,-3.8,-3.6,-3.3,-2.7,-1.7,-1.1,-1.0,-0.2,0.0,0.1,0.3,0.6,0.9,1.4,1.5,1.7,2.0,2.2,2.5,2.7,3.7,4.0,4.3,5.0,6.3,6.4,7.1,7.2,7.5,7.7,8.1,8.8,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.2,-8.7)rectangle(2.3,-8.2);
      \foreach \x in {-8.8,-8.5,-8.3,-8.2,-7.7,-7.6,-7.5,-6.8,-6.3,-6.2,-6.0,-5.9,-5.8,-5.7,-5.1,-4.5,-4.4,-4.3,-4.1,-4.0,-3.5,-3.3,-1.6,-1.5,-1.1,-1.0,-0.6,-0.3,0.2,0.3,0.4,0.6,1.0,1.2,1.5,2.0,2.1,2.6,3.0,3.2,3.3,3.5,4.0,4.1,5.0,5.3,5.7,6.2,6.6,7.3,7.8,8.2,8.7,8.9,9.0,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.2,-8.1)rectangle(2.3,-7.3);
      \foreach \x in {-9.9,-9.7,-9.5,-9.4,-8.7,-7.7,-6.6,-5.5,-5.3,-5.1,-4.9,-4.7,-3.8,-3.3,-3.0,-1.9,-1.8,-1.7,-1.4,-0.9,-0.5,0.4,0.5,0.8,0.9,1.4,1.6,2.3,2.4,2.7,3.4,3.8,3.9,4.8,5.3,5.5,6.7,7.2,8.4,8.5,8.7,9.2,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.2,-7.2)rectangle(2.3,-6.7);
      \foreach \x in {-9.8,-9.4,-8.9,-8.6,-7.9,-7.8,-7.4,-6.8,-6.7,-6.6,-6.4,-6.3,-5.8,-5.6,-5.5,-5.4,-5.2,-4.8,-4.0,-3.8,-2.8,-2.5,-2.4,-1.5,-1.1,-0.8,-0.6,-0.4,0.0,0.2,0.6,0.7,3.0,3.2,3.7,3.8,4.0,4.6,5.8,6.1,7.1,7.7,8.3,8.6,9.0,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.2,-6.6)rectangle(2.3,-6.5);
      \foreach \x in {-10.0,-9.8,-9.6,-9.3,-8.9,-8.7,-8.6,-8.5,-8.3,-8.1,-7.9,-7.4,-6.2,-5.9,-5.8,-5.7,-5.6,-4.6,-3.3,-2.4,-1.7,-1.4,-1.0,-0.3,0.7,0.9,1.2,1.9,2.5,2.8,3.2,3.3,4.1,4.3,5.4,6.3,6.5,6.9,7.1,7.3,7.5,7.7,7.9,8.6,8.8,8.9,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.7,-8.7)rectangle(10.0,-8.4);
      \foreach \x in {-10.0,-9.4,-8.8,-8.3,-8.2,-8.1,-8.0,-7.4,-7.2,-6.6,-6.2,-5.8,-5.2,-5.0,-4.9,-4.6,-4.4,-4.2,-4.0,-3.7,-3.6,-2.2,-1.6,-1.5,-1.4,-1.2,-1.1,0.1,0.2,1.3,1.5,1.6,1.9,2.2,3.1,4.0,4.1,4.3,4.4,5.4,5.7,6.0,8.0,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.7,-8.3)rectangle(10.0,-8.1);
      \foreach \x in {-7.7,-7.5,-6.6,-5.9,-5.8,-5.3,-5.1,-4.1,-4.0,-3.9,-3.6,-3.3,-2.7,-2.6,-2.2,-2.1,-1.7,-1.6,-1.5,-1.4,-0.9,-0.6,0.8,0.9,1.1,1.5,2.1,2.2,2.6,3.1,3.6,4.3,5.6,5.8,6.1,6.3,6.4,6.8,7.0,7.5,7.7,8.2,8.8,9.1} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.7,-7.9)rectangle(10.0,-7.7);
      \foreach \x in {-9.7,-9.5,-9.4,-8.9,-8.5,-8.1,-7.1,-6.9,-6.5,-6.4,-4.9,-4.8,-4.3,-4.2,-4.0,-3.7,-3.4,-3.2,-3.1,-2.4,-2.0,-1.8,-0.8,-0.6,-0.3,0.6,0.8,2.2,2.6,3.1,3.2,4.0,4.2,4.3,4.6,4.7,5.4,5.6,5.9,6.2,6.7,6.9,7.6,8.1,8.7,9.1,9.6,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.7,-7.6)rectangle(10.0,-6.8);
      \foreach \x in {-9.6,-8.9,-8.7,-8.6,-8.3,-8.2,-7.9,-7.4,-6.9,-6.8,-6.2,-6.0,-5.8,-5.6,-5.1,-4.3,-4.1,-3.9,-2.7,-2.1,-1.4,-1.2,-0.3,0.4,0.7,1.3,1.5,2.5,2.6,2.7,3.0,3.3,3.7,4.0,4.4,4.6,4.8,4.9,5.1,5.3,5.7,6.6,6.7,7.3,8.1,8.3,8.4,8.5,9.0,9.4,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.7,-6.7)rectangle(10.0,-6.4);
      \foreach \x in {-9.1,-9.0,-8.4,-7.9,-7.2,-6.6,-6.2,-5.8,-5.7,-5.6,-5.5,-5.0,-3.7,-3.1,-3.0,-2.9,-2.7,-2.1,-1.9,-1.8,-1.5,-1.4,-0.9,-0.8,-0.7,-0.4,-0.2,-0.1,0.2,0.4,0.9,2.0,2.1,3.8,4.4,4.5,4.8,5.4,5.5,5.6,6.1,6.7,6.9,7.0,7.6,7.7,7.9,8.1,8.4,8.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-5.9)rectangle(-1.1,-5.6);
      \foreach \x in {-10.0,-9.9,-8.4,-7.9,-7.7,-6.9,-6.6,-6.4,-6.0,-5.4,-4.9,-4.5,-3.0,-2.9,-2.7,-1.6,-1.5,-1.4,-1.1,-0.9,0.2,0.3,0.4,0.5,1.6,2.0,2.1,2.3,2.7,2.9,3.2,3.3,3.5,4.7,4.9,5.1,5.2,5.8,6.0,6.2,6.4,7.1,7.4,7.5,8.7,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-5.5)rectangle(-1.1,-5.4);
      \foreach \x in {-10.0,-9.7,-9.6,-9.3,-9.2,-8.4,-7.6,-7.5,-7.3,-7.0,-6.8,-6.6,-6.3,-6.2,-5.8,-5.6,-5.3,-4.4,-4.0,-3.9,-3.8,-3.6,-3.3,-2.8,-2.3,-2.1,-2.0,-1.9,-1.7,-0.6,-0.3,-0.2,0.2,0.7,1.6,1.9,2.1,2.4,2.7,3.0,3.6,3.7,3.9,4.1,4.5,4.8,5.3,6.3,6.4,6.8,8.6,9.0,9.1,9.5,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-5.3)rectangle(-1.1,-5.3);
      \foreach \x in {-10.0,-9.8,-9.0,-8.6,-8.5,-8.0,-7.6,-7.1,-6.7,-6.0,-5.6,-5.0,-4.4,-4.3,-4.1,-3.6,-3.0,-2.5,-1.7,-1.0,-0.5,-0.1,0.0,0.4,1.8,2.4,2.9,3.2,3.3,4.4,5.0,5.7,5.9,6.0,6.7,7.0,7.3,8.4,8.9,9.1,9.3,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-0.7,-6.0)rectangle(1.2,-5.8);
      \foreach \x in {-10.0,-9.9,-9.5,-9.3,-9.0,-8.4,-7.6,-7.4,-7.2,-7.1,-6.6,-5.4,-5.2,-5.1,-4.6,-4.2,-3.8,-3.6,-3.3,-3.2,-2.7,-2.1,-1.9,-1.3,-1.0,-0.7,-0.6,-0.1,0.0,1.3,1.5,2.6,3.0,3.9,4.2,4.9,5.4,5.7,6.2,6.4,6.7,6.8,7.0,8.0,8.2,8.7,8.9,9.2,9.3,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-0.7,-5.7)rectangle(1.2,-5.3);
      \foreach \x in {-9.6,-9.4,-9.3,-8.5,-8.4,-7.7,-7.3,-6.7,-6.0,-5.9,-5.5,-5.2,-4.1,-3.8,-3.1,-2.7,-2.5,-2.4,-2.3,-1.8,-1.6,-1.4,-0.8,-0.5,-0.4,0.2,0.6,1.1,1.2,1.4,2.3,3.0,3.2,3.3,3.9,4.7,5.9,6.4,6.8,7.1,7.4,7.7,8.3,9.2,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.6,-6.0)rectangle(4.0,-5.8);
      \foreach \x in {-9.7,-9.3,-9.0,-8.1,-7.9,-7.6,-7.5,-7.1,-7.0,-6.5,-6.0,-5.9,-5.3,-5.2,-4.5,-3.6,-3.4,-3.3,-3.2,-2.6,-2.5,-2.1,-1.9,-1.8,-1.4,-0.5,-0.3,0.3,0.4,1.3,1.4,1.5,2.1,2.5,3.1,3.4,4.1,4.2,5.5,5.9,6.3,7.0,7.1,7.8,8.0,8.1,8.3,8.8,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.6,-5.7)rectangle(4.0,-5.3);
      \foreach \x in {-9.9,-9.6,-9.4,-9.3,-9.2,-8.9,-8.5,-8.4,-8.2,-8.1,-7.4,-6.9,-6.7,-5.7,-5.1,-4.9,-4.8,-4.6,-4.1,-3.8,-3.7,-3.5,-2.8,-2.7,-2.6,-2.2,-2.0,-0.6,-0.4,0.0,0.3,0.4,1.1,1.2,1.5,1.7,2.0,2.4,3.0,3.2,3.3,3.8,4.0,5.2,5.5,5.7,6.1,7.3,7.8,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.4,-5.8)rectangle(6.7,-5.7);
      \foreach \x in {-10.0,-9.5,-9.4,-9.3,-9.0,-8.6,-8.4,-7.4,-7.0,-6.5,-5.7,-5.6,-4.4,-4.3,-3.3,-3.2,-3.0,-2.8,-2.2,-2.0,-1.9,-1.8,-1.4,-1.2,-0.6,-0.5,-0.2,0.5,0.7,1.1,2.2,2.4,2.5,2.8,3.0,3.9,5.2,5.3,6.0,6.2,6.8,7.7,8.1,8.4,9.6,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.4,-5.6)rectangle(6.7,-5.4);
      \foreach \x in {-9.7,-8.6,-8.5,-8.2,-7.8,-7.3,-6.8,-5.7,-5.3,-5.2,-4.7,-4.5,-4.3,-4.2,-4.0,-3.4,-3.1,-2.8,-2.7,-2.2,-2.0,-1.3,-0.9,0.0,0.2,0.8,1.4,1.7,1.8,2.4,3.0,3.1,3.4,4.1,4.3,4.6,5.4,5.5,5.7,5.9,6.5,6.8,7.1,7.2,7.9,8.3,8.7,8.8,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.4,-5.3)rectangle(6.7,-5.3);
      \foreach \x in {-9.9,-9.7,-9.6,-7.9,-7.8,-7.7,-7.5,-7.4,-7.2,-7.0,-6.8,-6.7,-6.4,-5.9,-5.0,-4.2,-4.1,-3.9,-3.7,-3.4,-3.3,-2.4,-2.3,-2.1,-2.0,-1.6,-1.3,-1.1,-0.9,-0.7,-0.5,-0.1,0.0,1.0,1.5,1.6,1.7,2.0,2.2,2.6,3.0,3.2,3.3,4.2,4.4,5.2,5.5,5.9,6.5,6.6,6.9,8.0,8.2,8.3,8.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.1,-6.0)rectangle(9.9,-5.3);
      \foreach \x in {-9.8,-9.6,-9.5,-9.3,-8.1,-7.5,-6.5,-6.1,-6.0,-5.7,-5.5,-5.0,-4.1,-3.7,-3.3,-3.0,-1.2,-0.8,-0.4,-0.3,0.3,1.1,1.2,2.4,3.3,4.0,4.2,4.8,5.2,5.5,5.8,5.9,6.2,6.6,7.4,7.6,7.7,7.8,7.9,8.0,8.5,8.7,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-4.8)rectangle(-0.4,-4.8);
      \foreach \x in {-9.1,-8.8,-8.3,-8.2,-7.9,-7.8,-6.9,-6.5,-6.2,-6.0,-5.5,-5.0,-4.8,-4.7,-4.5,-4.3,-4.2,-3.9,-3.7,-1.9,-1.8,-1.5,-1.1,-1.0,-0.9,-0.6,0.1,0.3,0.4,1.1,1.4,1.7,2.0,2.2,2.8,3.2,4.0,4.9,5.2,6.1,6.3,6.5,7.1,7.3,7.7,8.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-4.6)rectangle(-0.4,-4.5);
      \foreach \x in {-9.0,-8.9,-8.8,-7.3,-7.1,-6.4,-6.2,-5.9,-5.8,-4.5,-4.1,-3.9,-3.2,-2.3,-2.0,-1.7,-1.3,-1.2,-1.1,-0.6,-0.3,0.4,1.5,1.6,2.2,2.9,3.8,4.1,4.3,4.4,4.6,4.7,4.9,5.6,6.0,6.1,7.0,7.1,7.9,8.2,8.7,8.8,9.0,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-4.4)rectangle(-0.4,-4.1);
      \foreach \x in {-9.9,-9.8,-9.6,-9.0,-8.8,-7.7,-7.4,-7.0,-6.7,-6.5,-6.2,-5.3,-5.2,-3.8,-3.7,-3.1,-2.8,-2.0,-1.7,-1.6,-1.4,-1.3,0.2,0.5,0.9,1.0,1.4,1.6,1.7,2.0,3.0,3.3,3.6,4.0,4.5,4.6,4.7,4.8,5.3,5.5,5.8,6.8,7.3,7.8,7.9,8.2,8.4,8.5,8.7,9.2,9.4,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-4.0)rectangle(-0.4,-3.3);
      \foreach \x in {-9.7,-8.8,-8.7,-8.6,-8.0,-7.6,-7.3,-7.1,-6.5,-5.8,-4.7,-4.5,-4.3,-4.0,-3.8,-3.5,-3.4,-2.9,-2.6,-2.0,-1.7,-1.1,-0.9,-0.7,-0.6,0.3,0.8,1.3,1.4,1.7,2.3,2.5,4.2,4.6,5.3,6.1,6.2,6.6,6.8,7.4,7.7,8.2,8.6,8.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-3.2)rectangle(-0.4,-3.1);
      \foreach \x in {-9.9,-9.7,-9.0,-8.7,-8.4,-8.0,-7.2,-7.1,-6.8,-6.5,-6.4,-6.1,-5.6,-5.0,-4.9,-4.4,-4.1,-3.8,-3.5,-3.0,-2.7,-1.7,-1.6,-1.5,-1.3,-1.1,-1.0,-0.8,-0.7,-0.4,0.1,0.7,0.9,1.3,1.8,1.9,2.3,2.4,3.1,3.8,3.9,4.0,4.4,4.5,4.7,4.9,5.2,5.4,5.5,6.1,6.6,6.9,7.5,7.9,8.0,8.4,9.0,9.2,9.4,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-2.9)rectangle(-0.4,-2.8);
      \foreach \x in {-9.8,-9.7,-9.5,-9.4,-9.3,-9.2,-8.6,-8.5,-8.3,-7.5,-7.2,-7.1,-6.8,-6.6,-5.7,-5.6,-5.5,-5.4,-5.2,-5.0,-4.8,-4.7,-4.3,-3.7,-3.4,-3.0,-2.9,-2.1,-1.9,-0.5,0.3,1.3,1.5,1.6,1.9,2.4,2.6,3.1,3.8,4.1,4.7,4.8,6.0,6.2,6.4,7.3,7.6,8.2,8.4,8.5,8.9,9.0,9.6,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.0,-4.9)rectangle(8.7,-4.7);
      \foreach \x in {-9.9,-9.8,-9.6,-9.3,-9.1,-9.0,-8.3,-8.0,-7.6,-7.5,-7.4,-7.1,-7.0,-5.4,-5.2,-5.0,-4.6,-4.0,-2.9,-2.6,-2.4,-1.5,-1.2,-0.4,-0.2,0.1,0.2,0.3,0.5,0.6,0.7,0.9,1.2,1.8,3.0,3.2,3.4,3.5,4.5,5.2,5.6,5.7,5.8,6.2,6.3,6.4,6.5,7.1,7.3,7.6,7.7,7.9,8.2,8.4,9.0,9.3,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.0,-4.6)rectangle(8.7,-4.1);
      \foreach \x in {-9.5,-8.7,-8.1,-7.5,-7.1,-7.0,-6.9,-6.3,-6.2,-6.0,-5.6,-5.5,-4.7,-3.9,-3.7,-3.3,-2.9,-2.0,-1.3,-1.0,-0.8,-0.7,-0.5,-0.4,-0.3,1.5,1.9,2.5,2.7,3.2,3.7,4.4,4.8,5.2,6.0,6.3,6.4,6.7,6.8,7.2,7.4,7.7,7.9,8.5,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.0,-4.0)rectangle(8.7,-3.7);
      \foreach \x in {-10.0,-9.7,-9.6,-9.4,-8.7,-8.4,-8.3,-7.9,-7.7,-7.5,-7.4,-7.2,-6.8,-6.6,-6.5,-6.3,-6.2,-5.8,-5.7,-5.2,-5.1,-5.0,-3.9,-3.8,-3.6,-2.9,-2.6,-2.4,-1.9,-1.8,-1.7,-1.1,-0.9,-0.7,-0.6,-0.2,0.2,0.4,0.5,0.7,0.9,1.1,1.4,2.2,3.0,3.4,3.5,3.8,4.2,4.4,4.5,4.6,4.7,4.8,5.3,5.6,6.2,7.2,7.4,7.5,8.0,8.2,8.3,8.4,8.6,9.2,9.5,9.6,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.0,-3.5)rectangle(8.7,-2.6);
      \foreach \x in {-9.7,-9.2,-8.7,-8.5,-8.4,-7.5,-6.5,-6.0,-5.7,-5.6,-5.5,-5.3,-5.2,-4.6,-4.1,-3.8,-3.7,-3.6,-3.5,-2.7,-2.4,-1.6,-1.3,-1.1,-1.0,-0.9,-0.6,-0.5,0.2,0.3,0.6,0.7,1.2,1.4,2.1,2.2,2.7,3.1,3.3,3.6,3.7,3.8,3.9,4.5,4.6,4.7,5.4,5.6,5.7,5.8,6.0,6.1,6.2,6.8,7.1,7.7,8.5,9.4,9.5,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.1,-4.9)rectangle(10.0,-4.7);
      \foreach \x in {-10.0,-9.9,-8.0,-6.2,-5.7,-5.2,-4.9,-4.4,-3.5,-3.4,-3.2,-3.1,-2.8,-2.0,-1.9,-1.4,-1.1,-0.6,0.0,0.1,0.3,0.4,0.6,1.9,2.0,2.7,2.8,3.0,3.5,4.1,4.3,4.6,4.9,5.6,6.1,6.6,7.0,7.1,7.7,8.0,8.5,8.8,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.1,-4.6)rectangle(10.0,-4.4);
      \foreach \x in {-9.8,-9.5,-8.9,-8.8,-7.8,-7.4,-7.2,-7.1,-7.0,-6.4,-5.6,-5.2,-4.4,-4.3,-3.9,-3.8,-3.5,-3.3,-3.2,-3.0,-2.6,-2.1,-0.6,-0.1,1.3,2.0,2.1,2.5,2.9,3.5,3.9,4.0,4.3,4.7,5.3,5.6,6.0,6.4,6.5,6.9,7.2,7.4,7.7,7.8,8.1,8.2,8.4,8.7,9.6,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.1,-4.3)rectangle(10.0,-3.2);
      \foreach \x in {-10.0,-9.5,-8.7,-8.4,-8.1,-7.9,-7.6,-7.5,-6.9,-6.6,-6.1,-5.7,-4.8,-4.5,-4.4,-4.3,-3.9,-3.8,-3.7,-3.4,-3.2,-3.1,-1.5,-1.3,-0.9,-0.3,-0.2,-0.1,0.8,0.9,1.0,1.5,1.6,2.5,2.8,3.2,3.7,4.6,5.7,5.8,5.9,6.2,7.4,7.7,7.9,8.8,8.9,9.4,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.1,-3.1)rectangle(10.0,-3.0);
      \foreach \x in {-9.8,-9.4,-8.8,-8.1,-7.7,-7.5,-7.4,-7.3,-6.7,-6.4,-6.0,-5.9,-5.5,-5.3,-4.1,-3.6,-3.0,-2.6,-2.4,-2.2,-1.4,-1.0,-0.7,-0.5,-0.1,0.4,0.5,0.9,1.1,1.4,1.6,2.0,2.2,2.3,2.8,3.0,3.1,3.7,3.9,4.0,4.1,4.9,5.2,5.8,5.9,6.2,6.5,7.1,7.4,7.5,8.9,9.0,9.2,9.4,9.5,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.1,-2.8)rectangle(10.0,-2.6);
      \foreach \x in {-10.0,-9.8,-9.7,-9.6,-7.9,-6.7,-6.2,-5.7,-5.5,-5.2,-4.6,-4.5,-4.1,-3.8,-3.0,-2.8,-2.7,-2.5,-2.2,-1.9,-1.7,-1.6,-0.8,-0.4,-0.3,0.0,0.7,1.1,1.2,1.4,1.5,3.5,3.7,4.3,4.5,4.7,4.9,5.6,6.0,6.2,6.4,7.0,7.4,7.7,7.8,8.0,8.5,9.0,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-2.2)rectangle(2.7,-1.7);
      \foreach \x in {-9.4,-9.2,-9.1,-8.8,-8.5,-8.3,-8.1,-8.0,-7.2,-7.1,-5.2,-5.0,-4.6,-3.8,-3.4,-3.2,-2.9,-2.0,-1.9,-1.7,-1.3,-1.1,-1.0,-0.9,-0.8,-0.1,0.0,0.1,0.2,0.4,0.9,1.2,1.4,1.9,2.1,2.3,2.8,3.2,3.5,4.3,4.4,4.8,7.1,7.4,7.5,8.6,9.0,9.3,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-1.6)rectangle(2.7,-1.5);
      \foreach \x in {-10.0,-9.9,-9.7,-9.3,-9.1,-8.9,-8.8,-8.3,-7.7,-7.5,-7.3,-6.4,-6.3,-5.4,-5.0,-4.5,-4.3,-4.0,-3.4,-3.1,-1.5,-1.0,-0.7,-0.4,-0.2,1.9,2.4,2.8,3.1,3.4,4.3,4.4,4.6,4.8,5.3,5.4,6.7,7.0,7.1,8.6,8.7,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-1.4)rectangle(2.7,-1.3);
      \foreach \x in {-9.5,-9.3,-9.2,-9.1,-9.0,-8.8,-8.7,-6.7,-5.7,-5.3,-5.2,-4.0,-3.7,-3.6,-3.5,-3.2,-3.1,-3.0,-2.7,-2.6,-1.8,-1.3,-0.3,0.0,0.5,0.8,0.9,1.0,1.8,2.0,2.2,2.4,2.6,3.0,3.3,3.6,4.1,4.6,4.7,5.0,5.4,6.9,7.2,7.4,7.6,8.0,8.1,8.6,9.0,9.1,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-1.2)rectangle(2.7,-1.1);
      \foreach \x in {-9.0,-8.7,-8.4,-8.2,-7.5,-7.4,-7.3,-6.8,-6.3,-5.9,-5.7,-5.4,-5.0,-4.8,-4.5,-4.4,-3.9,-3.8,-3.1,-2.9,-1.6,-1.5,-1.4,-1.3,-1.2,-1.0,-0.5,-0.1,0.1,0.6,1.4,1.6,1.7,1.8,2.1,2.4,2.6,3.2,3.3,3.4,3.7,4.5,4.6,5.5,6.6,7.0,7.4,7.9,8.4,8.6,8.8,9.3,9.4,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-1.0)rectangle(2.7,-0.8);
      \foreach \x in {-8.7,-8.4,-8.0,-7.9,-7.8,-7.4,-7.3,-6.6,-6.4,-6.3,-5.5,-5.4,-4.1,-3.5,-2.9,-2.8,-2.7,-2.5,-2.1,-2.0,-1.9,-1.7,-1.0,-0.9,0.1,0.2,1.9,2.1,2.3,2.4,2.7,2.8,2.9,3.2,3.4,3.6,3.8,4.0,4.5,4.6,4.8,4.9,5.4,5.8,6.6,6.8,6.9,7.5,7.6,8.6,8.8,9.1,9.4,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-0.7)rectangle(2.7,-0.7);
      \foreach \x in {-10.0,-9.9,-9.6,-8.6,-8.0,-7.5,-6.1,-5.2,-5.0,-4.3,-4.2,-3.8,-3.5,-3.4,-2.2,-0.8,0.3,0.5,1.0,1.1,2.2,2.3,2.5,3.6,4.1,4.8,5.6,6.1,6.5,7.0,7.2,7.5,7.8,8.9,9.1,9.3,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-0.5)rectangle(2.7,-0.4);
      \foreach \x in {-10.0,-9.6,-8.6,-8.1,-6.9,-6.3,-6.1,-5.9,-4.6,-4.4,-3.6,-3.5,-3.1,-3.0,-2.9,-1.6,-1.4,-1.1,-0.1,0.7,1.2,1.6,1.8,2.4,2.7,3.0,3.1,3.6,3.7,3.9,4.5,4.7,5.1,5.2,6.5,6.7,7.2,8.4,8.7,9.3,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,-0.3)rectangle(2.7,0.3);
      \foreach \x in {-9.7,-9.5,-9.0,-8.8,-8.7,-7.9,-7.8,-7.2,-6.7,-6.6,-5.6,-5.3,-5.0,-4.5,-4.3,-4.0,-3.5,-3.4,-2.7,-2.6,-2.4,-2.2,-0.3,0.5,0.8,1.2,1.5,2.1,2.7,2.9,3.1,3.5,4.0,5.1,5.4,5.8,6.1,6.2,6.3,6.9,7.0,7.3,7.5,7.6,7.8,8.0,8.1,8.4,9.0,9.1,9.3,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,0.4)rectangle(2.7,0.6);
      \foreach \x in {-10.0,-9.5,-9.4,-9.3,-9.0,-8.8,-8.6,-8.5,-8.3,-7.9,-7.8,-7.7,-7.5,-7.4,-5.9,-5.7,-4.9,-4.7,-4.2,-3.7,-3.5,-2.9,-2.8,-2.2,-1.7,-1.5,-1.2,-0.9,-0.8,0.2,1.0,1.2,1.8,2.2,2.6,2.7,2.9,3.5,3.7,4.0,4.1,4.3,4.7,5.2,5.3,6.1,6.3,6.4,6.9,7.0,7.1,7.2,7.5,7.6,7.8,8.0,8.4,9.2,9.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,0.7)rectangle(2.7,1.0);
      \foreach \x in {-9.9,-9.6,-8.0,-7.2,-6.9,-6.6,-6.5,-6.3,-6.0,-5.7,-5.0,-4.8,-4.7,-4.4,-4.3,-3.6,-3.2,-3.0,-2.8,-2.7,-2.0,-1.8,-1.7,-1.4,-1.3,-0.8,-0.7,-0.3,-0.1,0.3,0.8,1.3,1.4,1.6,2.5,2.6,2.9,3.2,3.8,4.4,4.7,5.3,5.5,5.7,6.2,6.7,8.3,8.5,9.0,9.2,9.3,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,1.3)rectangle(2.7,1.5);
      \foreach \x in {-9.9,-9.7,-9.4,-8.9,-8.7,-8.6,-8.2,-8.0,-7.9,-7.5,-7.1,-6.8,-6.4,-6.1,-5.8,-5.4,-5.1,-4.6,-4.1,-3.8,-3.6,-3.3,-2.9,-1.9,-1.1,-0.8,-0.7,-0.4,-0.2,0.2,0.4,0.5,1.2,1.6,1.7,2.6,2.7,3.3,3.5,4.2,4.5,4.6,5.2,5.5,5.6,5.7,6.2,6.3,6.6,7.3,7.8,8.5,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,1.6)rectangle(2.7,2.0);
      \foreach \x in {-9.9,-9.5,-9.4,-8.7,-8.6,-8.2,-7.9,-7.8,-7.5,-7.4,-7.1,-6.8,-6.7,-6.6,-6.4,-6.1,-5.8,-5.6,-5.4,-5.0,-4.0,-3.8,-3.6,-2.9,-2.8,-2.0,-1.7,-0.8,-0.7,-0.5,-0.4,-0.2,-0.1,1.3,1.4,1.8,2.3,3.2,3.3,3.5,4.2,4.5,5.4,5.5,6.0,6.5,6.9,7.0,7.1,8.2,8.4,8.6,9.0,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,2.1)rectangle(2.7,2.4);
      \foreach \x in {-10.0,-9.9,-9.1,-8.5,-8.1,-7.0,-6.9,-6.8,-6.3,-6.1,-5.9,-5.7,-5.3,-4.8,-3.3,-2.7,-2.2,-2.0,-1.6,-1.2,-1.1,-0.7,-0.2,0.1,0.2,0.7,1.5,1.6,2.2,3.3,3.6,4.1,4.2,4.5,4.8,4.9,5.2,5.4,5.5,6.1,6.8,7.0,8.1,8.2,8.4,8.9,9.2,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,-2.2)rectangle(6.3,-1.8);
      \foreach \x in {-10.0,-9.8,-9.7,-8.7,-8.1,-7.4,-6.8,-6.2,-6.1,-5.8,-5.2,-5.0,-4.7,-4.5,-4.3,-3.9,-3.7,-2.8,-2.1,-1.6,-1.5,-1.4,-0.8,-0.1,0.2,0.3,0.6,0.9,1.2,1.3,1.6,2.2,2.4,3.0,3.5,6.0,6.6,7.7,8.2,8.3,8.9,9.3,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,-1.7)rectangle(6.3,-1.4);
      \foreach \x in {-9.8,-9.6,-8.7,-8.2,-7.7,-7.4,-7.3,-6.6,-6.1,-5.9,-5.8,-5.1,-4.9,-4.5,-4.4,-4.2,-3.9,-3.6,-3.5,-3.4,-3.3,-3.0,-2.5,-2.3,-1.5,-1.0,-0.9,-0.3,-0.2,0.0,0.1,0.3,1.1,1.6,2.2,2.3,2.5,3.3,4.4,5.3,5.4,6.0,6.3,6.4,6.9,7.0,7.1,7.3,8.0,8.1,8.5,8.7,8.8,9.2,9.4,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,-1.3)rectangle(6.3,-1.2);
      \foreach \x in {-9.5,-9.2,-8.8,-8.5,-8.4,-8.3,-7.2,-7.1,-6.7,-5.8,-4.9,-4.7,-3.7,-3.5,-2.8,-1.6,-1.0,-0.8,-0.4,0.0,0.3,0.4,1.5,1.7,2.9,3.1,3.2,3.5,3.6,4.4,4.5,5.1,5.9,6.1,6.4,6.7,6.9,7.3,7.4,7.7,8.4,8.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,-1.0)rectangle(6.3,-0.9);
      \foreach \x in {-9.4,-9.3,-8.9,-7.5,-7.3,-7.1,-6.8,-6.3,-6.2,-5.2,-4.5,-4.1,-3.9,-3.8,-3.7,-3.5,-3.4,-3.1,-2.6,-2.3,-1.6,-1.0,-0.1,0.0,0.2,1.0,2.1,2.4,2.6,3.3,3.7,4.4,5.5,5.6,6.0,6.3,6.4,6.5,6.8,7.8,7.9,8.5,8.7,8.8,9.2,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,-0.7)rectangle(6.3,1.3);
      \foreach \x in {-9.9,-9.6,-9.2,-8.8,-8.6,-8.5,-8.2,-7.9,-7.1,-6.7,-5.9,-5.2,-5.1,-4.7,-4.4,-2.9,-2.5,-0.7,-0.5,-0.4,0.2,1.4,1.5,1.6,2.1,2.2,2.4,2.8,2.9,4.2,4.3,4.7,5.0,5.3,5.4,5.7,6.4,6.5,7.4,7.7,8.0,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,1.4)rectangle(6.3,1.5);
      \foreach \x in {-8.6,-8.2,-8.0,-7.8,-7.3,-7.1,-6.8,-6.1,-5.9,-5.8,-5.6,-4.3,-3.5,-3.4,-3.2,-2.9,-2.3,-2.2,-2.1,-1.6,-1.0,-0.9,-0.8,-0.7,-0.5,-0.3,0.0,0.9,1.1,1.3,1.4,1.6,2.2,2.6,3.1,3.8,3.9,4.0,4.2,4.4,4.8,5.0,5.5,5.8,6.1,6.4,6.5,6.6,6.7,7.2,8.2,8.3,8.7,9.0,9.2,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,1.6)rectangle(6.3,1.8);
      \foreach \x in {-9.5,-9.3,-8.4,-7.6,-7.4,-7.3,-7.0,-6.5,-6.4,-5.8,-4.1,-2.9,-2.7,-2.4,-2.3,-1.8,-1.5,-0.9,-0.3,0.2,0.6,1.2,1.4,1.9,2.0,2.2,2.6,3.1,3.2,3.4,3.5,3.8,4.2,4.6,6.2,6.6,6.8,7.2,7.7,7.9,8.1,8.4,8.8,8.9,9.0,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.1,2.0)rectangle(6.3,2.5);
      \foreach \x in {-9.8,-9.5,-9.0,-8.9,-8.6,-8.1,-7.3,-7.0,-6.6,-6.4,-5.9,-5.4,-5.3,-4.7,-4.4,-4.2,-3.6,-3.3,-3.0,-1.9,-1.6,-0.7,-0.6,-0.3,0.0,0.4,0.9,1.4,1.6,2.4,2.6,2.8,3.0,3.3,3.4,3.8,4.3,4.5,4.7,4.9,5.4,5.9,6.0,6.2,6.6,6.8,7.0,7.2,7.3,7.4,8.0,8.2,8.3,8.7,8.8,9.1,9.2,9.3,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,-2.0)rectangle(9.3,-1.7);
      \foreach \x in {-9.5,-9.4,-9.3,-9.0,-8.9,-8.6,-8.5,-8.4,-7.8,-7.5,-5.4,-4.8,-4.6,-4.2,-3.8,-3.4,-3.3,-3.2,-2.5,-2.4,-2.1,-1.5,-1.3,-1.0,-0.5,-0.2,-0.1,0.0,0.2,0.7,0.9,1.4,2.0,2.3,2.6,2.9,3.8,4.0,4.6,5.5,5.9,6.1,6.3,6.4,7.8,7.9,8.3,8.5,8.8,8.9,9.0,9.1,9.5,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,-1.6)rectangle(9.3,-1.0);
      \foreach \x in {-9.2,-8.9,-8.7,-8.2,-7.7,-6.2,-5.0,-4.8,-4.7,-3.6,-2.5,-2.3,-2.2,-2.0,-1.4,0.4,0.9,1.1,1.6,2.1,2.7,2.9,3.3,3.4,3.7,3.8,4.5,4.7,5.0,5.7,5.8,6.1,7.0,7.2,7.7,7.9,8.3,8.5,8.8,9.1,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,-0.9)rectangle(9.3,-0.2);
      \foreach \x in {-9.8,-9.0,-8.7,-8.5,-8.4,-8.3,-7.2,-7.1,-7.0,-6.9,-6.1,-5.9,-5.6,-5.1,-4.4,-3.8,-3.4,-3.3,-3.1,-2.8,-2.6,-2.3,-2.1,-1.8,-1.7,-1.4,-1.1,-0.9,-0.8,-0.6,-0.5,-0.2,-0.1,0.2,0.7,1.5,2.7,3.2,3.3,3.7,3.8,4.2,4.3,5.4,5.8,6.2,6.4,6.8,7.0,7.3,7.6,8.2,8.4,8.5,8.6,8.7,8.8,9.0,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,-0.1)rectangle(9.3,0.1);
      \foreach \x in {-9.7,-9.5,-9.1,-8.9,-8.8,-8.5,-8.3,-8.2,-7.0,-6.5,-6.4,-5.6,-4.3,-4.2,-3.9,-3.4,-3.1,-3.0,-2.7,-2.2,-1.7,-1.4,-1.2,-0.6,-0.5,0.0,0.3,0.6,1.1,1.4,1.7,1.8,1.9,2.0,2.1,2.2,2.4,2.6,3.1,3.3,3.5,3.6,3.8,3.9,4.2,4.8,4.9,5.2,5.3,5.4,5.5,6.3,6.6,6.9,8.1,8.3,8.4,9.1,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,0.3)rectangle(9.3,0.8);
      \foreach \x in {-9.8,-9.4,-9.1,-9.0,-8.7,-8.6,-8.4,-8.3,-8.2,-8.0,-5.7,-5.3,-4.7,-3.8,-3.5,-3.3,-3.2,-3.0,-2.1,-1.8,-1.3,-0.7,-0.6,-0.5,-0.3,0.3,0.4,1.3,1.6,2.0,2.6,3.6,3.7,4.7,6.1,6.6,7.0,7.4,7.5,8.6,8.7,8.9,9.2,9.4,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,0.9)rectangle(9.3,1.8);
      \foreach \x in {-9.8,-9.6,-9.4,-9.3,-9.0,-7.8,-7.2,-6.7,-6.5,-4.0,-3.9,-3.8,-3.5,-3.4,-2.8,-2.6,-2.5,-2.3,-2.2,-2.0,-1.6,-1.4,-0.2,-0.1,0.0,0.8,1.1,1.2,1.4,1.8,2.6,2.9,3.8,4.7,5.0,5.3,5.5,6.1,6.3,7.0,7.3,7.6,7.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,1.9)rectangle(9.3,2.5);
      \foreach \x in {-9.7,-9.4,-8.9,-8.4,-7.9,-7.8,-7.6,-7.3,-7.1,-6.5,-6.2,-5.8,-5.3,-4.9,-4.6,-3.8,-3.6,-3.3,-2.9,-2.1,-2.0,-1.1,-0.5,-0.4,0.9,1.3,1.8,2.3,2.9,3.0,3.3,3.6,5.2,5.4,5.9,6.0,6.7,7.0,7.9,9.1,9.2,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-2.2)rectangle(10.0,-2.0);
      \foreach \x in {-9.9,-9.4,-9.3,-8.4,-8.0,-7.3,-7.0,-6.7,-6.3,-5.9,-5.3,-4.8,-4.7,-4.3,-4.0,-3.8,-3.5,-3.0,-2.5,-1.9,-1.8,-1.7,-1.1,-1.0,-0.3,0.4,0.6,0.8,0.9,1.3,1.4,2.0,2.1,2.4,2.6,2.8,3.1,3.2,3.4,3.9,4.5,4.9,5.4,5.9,6.0,6.8,7.1,7.2,7.4,7.8,8.5,9.3,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-1.8)rectangle(10.0,-1.5);
      \foreach \x in {-9.8,-9.5,-8.8,-7.9,-7.8,-7.2,-6.7,-6.6,-6.1,-5.3,-5.0,-4.7,-4.4,-4.3,-4.0,-3.8,-3.5,-3.2,-2.6,-2.3,-2.0,-1.8,-1.6,-0.7,0.0,0.1,0.9,1.0,1.1,1.4,1.5,2.0,2.4,3.3,3.6,4.1,5.1,5.3,5.5,6.7,6.9,7.4,8.1,8.5,8.9,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-1.4)rectangle(10.0,-1.3);
      \foreach \x in {-9.5,-9.2,-8.8,-8.4,-8.3,-8.1,-7.7,-7.4,-6.4,-6.3,-5.8,-5.5,-5.3,-4.8,-4.2,-3.6,-3.0,-2.3,-1.7,-1.6,-0.9,-0.7,-0.4,-0.1,0.2,0.4,0.6,1.6,2.8,3.5,3.6,4.2,4.9,5.3,5.4,5.7,5.8,6.1,6.2,6.8,7.0,7.1,7.2,7.3,7.5,8.8,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-1.2)rectangle(10.0,-1.1);
      \foreach \x in {-9.8,-9.2,-9.0,-8.7,-8.5,-8.4,-7.2,-7.0,-6.8,-6.6,-6.3,-5.9,-5.2,-4.9,-4.8,-4.7,-4.4,-4.1,-3.7,-3.1,-3.0,-2.7,-2.3,-2.1,-1.2,-1.1,-0.8,-0.6,-0.1,0.6,0.8,1.2,1.6,1.7,2.8,2.9,3.6,4.3,4.5,4.8,6.3,6.5,6.6,7.0,7.4,7.7,8.9,9.6,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-1.0)rectangle(10.0,-0.6);
      \foreach \x in {-10.0,-9.4,-9.3,-8.7,-8.2,-7.7,-6.0,-5.9,-5.6,-5.5,-5.3,-4.9,-4.8,-4.5,-4.3,-4.0,-3.6,-2.3,-1.7,-0.1,0.3,1.3,1.5,1.8,2.4,2.5,2.8,3.4,3.7,3.9,4.0,4.4,4.5,5.6,6.1,6.2,6.5,6.9,7.1,7.2,7.4,7.5,7.8,7.9,8.5,9.2,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-0.5)rectangle(10.0,-0.4);
      \foreach \x in {-9.7,-8.9,-7.9,-7.1,-7.0,-6.6,-6.5,-6.0,-5.8,-4.5,-3.6,-3.3,-2.2,-1.8,-1.3,-1.0,-0.6,-0.5,-0.3,0.0,0.2,0.4,0.8,1.1,1.2,2.8,2.9,3.0,3.7,4.0,4.7,5.3,5.4,5.6,5.7,6.5,6.6,6.7,7.3,7.8,8.3,8.6,8.7,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,-0.3)rectangle(10.0,0.5);
      \foreach \x in {-9.3,-8.4,-8.3,-8.0,-7.9,-6.8,-6.6,-6.0,-5.4,-5.2,-5.1,-4.8,-4.7,-4.5,-4.2,-4.0,-3.5,-3.2,-2.7,-2.5,-2.4,-2.2,-1.5,-1.0,-0.2,-0.1,0.5,0.6,0.8,1.3,2.5,3.5,3.8,4.2,4.3,4.4,4.5,5.0,5.3,5.4,5.5,5.6,5.7,6.0,6.1,6.3,7.4,7.5,7.8,8.2,9.1,9.2,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,0.6)rectangle(10.0,0.9);
      \foreach \x in {-9.5,-9.4,-8.8,-8.4,-8.3,-8.2,-8.1,-7.7,-7.0,-6.5,-6.3,-4.7,-4.4,-4.2,-3.8,-3.7,-3.1,-3.0,-2.4,-2.3,-2.1,-1.8,-1.5,-1.0,-0.6,0.1,0.3,0.5,0.9,2.0,2.3,2.8,3.5,4.5,4.6,4.7,5.1,6.0,6.4,6.7,7.1,7.2,7.4,8.1,8.6,8.8,8.9,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,1.0)rectangle(10.0,1.3);
      \foreach \x in {-8.9,-8.7,-8.6,-8.5,-8.3,-8.0,-7.3,-7.1,-5.8,-5.5,-5.3,-4.8,-4.5,-4.3,-4.2,-4.1,-4.0,-3.7,-3.2,-2.6,-2.2,-1.9,-1.6,-1.5,-1.4,-1.1,-0.9,-0.6,-0.4,-0.1,0.5,0.6,1.0,1.3,1.9,2.1,2.5,2.8,2.9,3.3,3.4,3.9,4.7,5.8,6.8,7.0,7.1,7.2,7.3,7.4,7.5,7.8,8.2,8.4,8.8,9.3,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,1.4)rectangle(10.0,1.6);
      \foreach \x in {-9.7,-9.6,-8.7,-8.4,-8.2,-8.1,-7.8,-7.1,-5.8,-5.5,-5.4,-5.0,-4.6,-4.2,-4.1,-3.1,-3.0,-2.5,-2.4,-2.0,-1.8,-1.7,-1.6,-1.0,-0.3,-0.2,0.6,1.1,1.2,1.4,2.0,2.3,3.0,3.3,3.9,4.2,4.9,5.9,6.5,6.6,6.8,6.9,7.3,7.6,7.8,8.0,8.2,8.8,8.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,1.7)rectangle(10.0,1.8);
      \foreach \x in {-9.5,-9.4,-7.8,-7.6,-7.1,-6.8,-6.4,-6.3,-5.5,-5.0,-4.8,-4.6,-4.4,-3.9,-3.6,-2.6,-2.5,-1.6,-1.2,0.3,0.6,0.7,0.8,1.9,2.3,2.4,2.7,2.8,3.2,3.8,4.5,5.1,5.8,5.9,7.4,7.7,7.8,8.2,8.4,8.5,8.7,9.1,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(9.7,1.9)rectangle(10.0,2.5);
      \foreach \x in {-9.8,-9.5,-9.4,-9.0,-8.9,-8.7,-7.4,-7.2,-7.1,-6.8,-6.7,-6.1,-6.0,-5.9,-5.4,-5.0,-4.9,-4.2,-3.7,-3.6,-3.2,-3.0,-2.4,-1.8,-1.7,-1.6,-1.4,-0.7,-0.4,0.2,0.3,1.1,1.4,1.5,1.6,1.9,2.1,2.3,2.6,3.3,3.5,3.7,4.8,4.9,5.2,5.7,6.5,6.6,6.8,6.9,7.0,7.3,8.0,8.3,8.8,9.1,9.5,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,2.9)rectangle(-1.1,3.0);
      \foreach \x in {-9.8,-9.7,-9.4,-9.3,-9.2,-9.1,-8.9,-8.8,-8.4,-8.1,-7.6,-7.0,-6.1,-5.9,-5.5,-4.6,-4.2,-3.3,-2.6,-2.5,-2.2,-2.1,-2.0,-1.1,-0.5,-0.4,-0.1,0.7,1.7,3.3,3.5,4.4,4.5,5.1,5.3,5.4,5.7,6.2,6.4,6.7,7.0,7.5,8.3,8.5,8.6,8.9,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,3.1)rectangle(-1.1,3.2);
      \foreach \x in {-9.9,-9.7,-9.4,-8.9,-8.6,-8.5,-8.4,-8.1,-7.7,-7.6,-7.5,-6.9,-6.5,-5.8,-5.6,-5.5,-5.4,-4.8,-4.6,-3.4,-3.0,-2.8,-2.6,-2.4,-1.5,-1.4,-0.9,-0.4,-0.3,0.9,1.0,1.2,1.6,1.8,1.9,2.5,2.6,2.7,3.0,3.3,3.4,4.1,4.4,4.8,5.0,6.0,6.1,6.5,6.7,6.8,7.3,8.0,8.2,8.7,8.8,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,3.3)rectangle(-1.1,3.4);
      \foreach \x in {-9.8,-9.5,-8.7,-8.1,-7.6,-7.5,-7.4,-7.0,-6.9,-6.7,-6.4,-5.8,-5.3,-5.2,-4.6,-4.4,-4.3,-4.2,-3.7,-3.6,-3.3,-3.0,-2.6,-2.4,-1.7,-1.6,-1.3,-1.0,-0.4,-0.2,0.8,1.1,1.2,2.0,2.2,2.6,2.8,2.9,3.5,3.6,3.7,3.8,4.0,4.1,4.3,4.4,5.0,5.1,5.2,5.6,7.3,8.1,8.2,8.5,9.1,9.2,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-0.7,2.9)rectangle(7.5,3.0);
      \foreach \x in {-9.8,-9.2,-8.8,-7.9,-7.5,-6.9,-6.7,-6.1,-5.1,-3.1,-2.8,-2.7,-2.6,-2.5,-2.4,-1.9,-1.2,-0.8,-0.3,-0.2,0.7,1.9,2.0,2.2,2.4,2.6,2.7,2.9,3.0,3.1,3.9,5.3,5.7,5.8,5.9,6.1,6.2,6.5,7.2,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-0.7,3.1)rectangle(7.5,3.4);
      \foreach \x in {-10.0,-9.6,-9.5,-9.2,-8.8,-8.7,-8.5,-7.0,-6.6,-6.4,-5.9,-4.9,-4.5,-3.4,-2.9,-2.7,-2.5,-2.2,-1.7,-1.6,-1.1,-0.4,-0.3,-0.2,0.9,1.3,1.7,1.8,2.1,2.2,2.4,2.6,3.2,3.5,3.7,3.9,4.6,4.9,5.4,6.1,6.2,6.6,7.1,7.7,8.2,8.4,8.7,8.8,9.1,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.9,2.9)rectangle(10.0,3.0);
      \foreach \x in {-10.0,-9.7,-9.6,-9.1,-8.1,-8.0,-6.6,-6.2,-6.0,-5.9,-5.6,-4.5,-4.1,-2.7,-2.1,-1.7,-1.4,-1.3,-1.1,-0.9,-0.8,0.4,0.8,1.0,1.6,1.8,2.1,2.3,2.7,3.2,3.4,3.7,3.8,4.0,4.1,4.2,4.4,4.6,5.7,5.9,6.2,6.5,7.2,7.3,7.9,8.0,8.3,9.0,9.6,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.9,3.1)rectangle(10.0,3.2);
      \foreach \x in {-10.0,-9.7,-9.6,-9.3,-9.2,-8.2,-8.1,-7.5,-6.3,-6.2,-6.1,-5.6,-5.4,-5.2,-4.8,-4.7,-4.5,-4.0,-3.8,-3.4,-3.2,-3.0,-2.9,-2.6,-2.2,-1.3,1.4,2.1,2.4,2.6,2.8,3.3,3.5,3.6,3.8,4.0,4.3,4.5,4.6,5.0,5.2,5.5,6.2,6.6,6.7,7.2,8.0,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.9,3.3)rectangle(10.0,3.4);
      \foreach \x in {-9.9,-8.6,-8.2,-8.1,-7.3,-7.2,-6.5,-6.2,-6.0,-5.8,-5.7,-5.5,-5.1,-4.8,-4.4,-4.3,-3.6,-3.4,-3.3,-2.6,-2.5,-2.1,-2.0,-1.9,-1.7,-0.7,0.3,0.7,0.8,1.3,1.4,1.5,1.7,2.0,2.7,3.3,3.4,3.7,3.9,4.0,4.1,4.3,4.4,4.6,5.0,5.1,6.1,6.4,6.8,7.1,7.4,7.9,8.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,4.3)rectangle(2.1,5.2);
      \foreach \x in {-9.7,-9.5,-8.7,-8.6,-7.7,-7.4,-7.2,-7.1,-7.0,-6.7,-6.6,-5.6,-5.3,-5.0,-4.9,-4.2,-4.1,-3.8,-3.7,-3.2,-2.1,-2.0,-1.5,-1.2,-0.9,-0.6,-0.4,0.6,1.0,1.2,1.3,1.6,1.8,1.9,2.0,2.4,2.6,3.3,4.5,4.7,4.9,5.3,6.2,6.4,6.6,7.4,8.4,8.5,8.6,9.0,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,5.4)rectangle(2.1,5.4);
      \foreach \x in {-8.1,-7.8,-7.4,-5.0,-4.8,-4.1,-3.7,-3.6,-3.5,-3.4,-3.3,-3.2,-2.8,-1.8,-1.7,-1.6,-1.5,-1.3,-1.1,-1.0,-0.6,-0.5,0.2,2.1,2.2,2.9,3.7,4.5,5.6,5.7,6.6,6.8,7.1,7.2,7.8,8.0,8.4,8.6,8.8,8.9,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,5.5)rectangle(2.1,5.6);
      \foreach \x in {-9.6,-9.5,-8.6,-7.8,-7.5,-7.0,-6.4,-6.2,-5.7,-5.0,-4.6,-4.5,-4.3,-2.2,-2.1,-2.0,-1.5,-1.4,-1.3,-0.4,-0.2,0.0,0.1,0.4,1.0,1.1,2.1,2.5,2.6,3.0,5.5,5.7,5.9,6.1,6.2,6.8,7.1,7.3,7.6,8.3,8.4,8.5,8.7,8.8,9.0,9.3,9.6,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,5.7)rectangle(2.1,5.7);
      \foreach \x in {-9.1,-9.0,-8.5,-7.8,-7.4,-7.0,-6.9,-6.6,-6.3,-5.7,-5.5,-5.0,-4.2,-3.8,-3.5,-1.5,-1.1,-0.5,-0.2,0.1,0.2,0.4,1.1,1.3,3.2,3.3,3.4,4.2,4.8,6.0,6.6,7.0,7.2,8.5,9.4,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,5.8)rectangle(2.1,6.3);
      \foreach \x in {-9.9,-9.8,-9.5,-9.2,-9.0,-8.5,-7.8,-7.7,-7.6,-7.0,-6.3,-6.1,-5.8,-5.7,-4.1,-3.4,-3.0,-2.9,-0.3,0.0,0.1,0.2,0.5,1.3,1.5,3.1,3.8,3.9,4.1,4.2,4.3,4.4,4.9,5.1,5.2,5.8,5.9,6.8,7.1,7.5,7.6,7.7,8.8,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,4.4)rectangle(6.3,4.4);
      \foreach \x in {-9.6,-9.5,-8.6,-8.0,-7.4,-7.1,-6.4,-6.3,-5.9,-5.4,-5.1,-4.8,-4.6,-3.9,-3.1,-2.4,-1.2,-1.1,-0.7,-0.5,0.0,0.1,0.2,0.4,0.6,1.2,1.6,2.2,3.3,3.4,3.5,3.6,3.8,4.2,4.7,5.3,6.2,6.3,6.5,6.6,6.9,7.1,7.6,7.8,8.9,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,4.6)rectangle(6.3,4.8);
      \foreach \x in {-9.7,-9.6,-9.1,-8.3,-8.2,-7.7,-7.5,-7.2,-7.1,-6.8,-6.7,-6.5,-6.4,-6.2,-5.7,-5.6,-4.9,-4.6,-4.2,-4.1,-4.0,-3.3,-3.2,-3.1,-1.9,-1.0,-0.9,-0.2,-0.1,0.4,0.8,1.8,2.1,2.2,2.8,3.1,3.2,3.4,3.7,3.9,4.1,4.8,5.1,5.3,5.6,7.0,7.4,7.6,7.9,8.0,8.6,9.2,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,4.9)rectangle(6.3,5.0);
      \foreach \x in {-9.9,-9.8,-9.7,-8.9,-8.2,-8.1,-7.8,-7.5,-6.9,-6.5,-6.3,-6.0,-4.8,-4.4,-3.8,-3.7,-3.6,-3.1,-3.0,-2.7,-2.6,-2.4,-2.0,-1.3,-0.4,-0.2,0.1,1.9,2.1,2.2,2.7,3.3,3.4,3.6,3.7,3.8,4.0,5.0,5.2,5.4,5.5,5.6,6.2,6.3,6.9,7.2,7.4,7.5,7.6,7.9,8.2,8.6,8.7,9.0,9.1} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,5.1)rectangle(6.3,5.4);
      \foreach \x in {-10.0,-9.3,-9.0,-8.6,-8.4,-8.3,-8.2,-8.0,-7.2,-6.0,-5.1,-4.6,-4.4,-3.7,-3.1,-2.5,-1.6,-1.5,-0.7,-0.5,-0.3,0.1,0.4,0.6,1.3,2.1,2.2,2.4,2.5,3.4,4.3,5.5,5.7,5.9,6.5,7.1,8.1,8.3,8.5,9.0,9.4,9.6,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,5.5)rectangle(6.3,5.8);
      \foreach \x in {-10.0,-9.0,-8.8,-8.3,-7.6,-7.4,-7.0,-6.8,-6.7,-6.5,-6.4,-6.3,-6.2,-6.1,-5.7,-5.3,-4.8,-3.7,-3.3,-3.2,-2.9,-2.3,-1.9,-1.8,-0.8,0.1,0.7,1.5,1.6,2.9,3.0,3.6,3.7,4.1,4.7,4.9,5.2,6.0,6.2,6.7,7.9,8.7,9.2,9.3,9.4,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,5.9)rectangle(6.3,5.9);
      \foreach \x in {-9.9,-8.5,-7.8,-7.1,-6.5,-6.3,-6.1,-6.0,-5.6,-5.4,-4.6,-4.4,-4.2,-3.9,-2.9,-2.2,-1.5,-1.4,-1.3,-1.0,-0.5,-0.3,0.1,0.4,1.1,1.2,1.4,2.1,2.3,3.2,3.6,4.2,4.5,5.1,5.2,6.0,6.3,7.0,7.4,7.6,8.3,8.6,9.2,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,6.0)rectangle(6.3,6.1);
      \foreach \x in {-10.0,-9.6,-8.7,-8.0,-7.8,-7.6,-6.5,-6.4,-6.2,-6.0,-5.6,-4.6,-4.0,-3.5,-3.2,-3.1,-2.7,-2.1,-2.0,-1.1,-1.0,-0.8,-0.4,-0.2,-0.1,0.3,0.4,0.5,1.0,1.1,2.3,2.5,3.3,3.4,3.5,4.2,4.7,4.8,5.0,5.3,5.9,6.5,7.6,7.9,8.7,8.9,9.1,9.2,9.3,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(2.5,6.2)rectangle(6.3,6.3);
      \foreach \x in {-9.6,-9.4,-9.1,-8.5,-7.4,-6.7,-6.2,-5.8,-4.8,-4.7,-4.0,-3.9,-3.5,-2.3,-1.7,-1.4,-1.1,-1.0,-0.8,-0.7,-0.5,0.0,0.2,1.1,2.5,2.8,4.1,4.2,4.3,4.5,5.1,5.2,5.4,5.5,5.6,5.7,6.0,6.7,7.8,8.1,8.6,8.8,8.9,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,4.3)rectangle(6.9,4.9);
      \foreach \x in {-10.0,-9.7,-9.5,-9.4,-9.0,-8.9,-8.1,-7.7,-7.5,-7.4,-6.8,-6.4,-6.3,-6.2,-5.7,-5.1,-5.0,-4.7,-4.5,-4.1,-3.8,-3.7,-3.3,-3.0,-2.7,-2.6,-2.2,-1.9,-1.5,-0.6,-0.4,0.6,0.9,1.2,1.5,1.7,2.5,2.8,3.4,3.7,3.8,4.0,4.2,4.4,4.9,5.3,5.8,6.6,6.9,7.0,7.3,7.6,8.0,8.1,8.2,8.5,8.6,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,5.0)rectangle(6.9,5.1);
      \foreach \x in {-9.5,-9.4,-9.1,-9.0,-7.8,-7.5,-7.2,-7.0,-6.9,-6.8,-6.5,-6.3,-6.0,-5.9,-5.7,-5.6,-5.5,-5.3,-5.2,-5.0,-4.9,-4.8,-4.7,-4.6,-4.3,-4.0,-3.9,-3.8,-3.0,-2.7,-2.4,-2.3,-2.1,-2.0,-1.9,-1.2,-0.8,-0.4,0.8,0.9,1.9,2.0,2.1,2.2,2.4,2.5,2.6,3.3,3.7,3.8,4.0,4.1,4.2,4.8,4.9,5.0,5.6,5.7,6.6,6.7,7.5,7.6,8.2,8.7,8.9,9.1,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.7,5.2)rectangle(6.9,6.3);
      \foreach \x in {-9.2,-7.1,-6.9,-6.6,-6.5,-5.8,-5.3,-5.1,-4.9,-4.7,-4.3,-4.2,-3.9,-3.4,-3.3,-3.1,-2.6,-2.5,-2.0,-1.9,-1.4,-1.1,-1.0,-0.4,1.4,1.9,2.0,2.4,2.8,3.2,3.4,4.1,4.3,4.4,4.5,5.2,5.4,5.5,5.9,6.6,6.7,6.8,7.0,7.2,8.5,8.9,9.0,9.1,9.2,9.4,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,4.2)rectangle(8.4,4.4);
      \foreach \x in {-10.0,-9.5,-8.8,-8.5,-8.2,-8.0,-7.5,-7.2,-7.0,-6.9,-6.4,-5.8,-5.6,-4.7,-4.4,-4.2,-3.9,-3.6,-2.2,-1.8,-1.7,-0.9,-0.6,-0.3,0.8,1.1,1.5,1.7,2.1,2.4,3.1,4.3,4.7,4.9,5.4,5.5,5.8,6.9,7.0,7.8,7.9,8.8,9.2,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,4.5)rectangle(8.4,4.6);
      \foreach \x in {-9.9,-9.7,-9.3,-8.6,-7.9,-7.4,-7.2,-6.3,-6.2,-4.4,-3.9,-3.8,-3.6,-3.5,-3.2,-3.1,-2.7,-2.3,-2.1,-1.7,-1.4,-1.2,-0.9,-0.8,-0.7,-0.6,-0.2,0.0,0.1,0.3,0.5,1.1,1.7,1.8,2.4,2.5,2.6,3.0,4.2,4.3,4.5,4.6,4.9,5.3,5.5,5.6,6.9,7.6,7.7,8.0,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,4.7)rectangle(8.4,4.7);
      \foreach \x in {-9.9,-8.5,-8.4,-8.0,-7.7,-7.6,-6.7,-6.5,-6.0,-5.2,-4.3,-4.1,-3.9,-3.4,-3.3,-3.0,-2.5,-2.4,-2.2,-1.9,-0.5,-0.1,0.6,1.4,2.8,3.4,3.6,4.1,4.7,5.5,6.3,6.5,6.6,6.9,7.3,7.4,8.0,9.0,9.4,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,4.8)rectangle(8.4,4.9);
      \foreach \x in {-10.0,-9.6,-9.5,-9.3,-8.8,-8.7,-8.6,-7.2,-7.0,-6.2,-6.0,-5.7,-5.5,-5.3,-4.9,-4.6,-4.5,-4.1,-3.3,-2.0,-1.9,-1.7,-1.4,-0.6,-0.5,-0.2,-0.1,0.3,0.5,0.6,1.0,1.2,2.0,2.3,3.4,3.8,5.0,5.1,5.2,5.7,6.1,6.2,6.6,7.3,7.7,7.8,7.9,8.2,8.3,8.4,8.7,8.8,9.2,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,5.0)rectangle(8.4,5.1);
      \foreach \x in {-10.0,-9.5,-9.4,-8.8,-8.5,-8.3,-8.0,-7.9,-7.4,-7.0,-6.8,-6.3,-5.3,-5.2,-4.9,-4.7,-4.1,-3.3,-3.2,-2.7,-2.4,-1.7,-1.3,-0.4,0.2,0.3,0.4,0.7,1.8,2.5,2.9,3.1,3.3,3.4,4.1,4.4,4.8,5.0,5.3,5.6,5.7,5.9,6.0,7.4,8.7,9.1,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,5.2)rectangle(8.4,5.4);
      \foreach \x in {-10.0,-9.6,-9.5,-9.1,-7.2,-7.1,-6.9,-5.5,-5.4,-5.3,-4.8,-4.6,-4.5,-4.3,-3.1,-2.6,-2.3,-2.0,-1.1,-0.9,0.4,0.5,0.6,1.4,1.7,1.9,2.2,2.3,2.4,2.8,3.3,3.4,4.5,4.6,5.0,5.1,5.2,5.3,5.6,6.0,6.5,7.0,7.2,7.5,7.6,8.3,9.0,9.3,9.4} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,5.5)rectangle(8.4,5.8);
      \foreach \x in {-10.0,-9.8,-9.5,-9.2,-8.9,-8.6,-8.1,-7.9,-7.7,-7.5,-7.4,-6.9,-6.5,-5.2,-5.1,-5.0,-4.6,-4.4,-4.2,-3.9,-2.6,-1.7,-1.3,-0.6,-0.3,-0.2,0.5,0.6,1.9,2.6,3.5,3.6,4.1,4.8,5.1,5.4,5.6,6.0,6.2,6.3,6.6,7.0,7.5,8.2,8.3,8.4,8.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,5.9)rectangle(8.4,6.1);
      \foreach \x in {-10.0,-9.8,-9.7,-9.1,-8.7,-8.6,-8.5,-7.6,-7.4,-4.9,-4.7,-4.4,-4.2,-4.0,-3.7,-3.2,-3.0,-2.5,-2.0,-0.4,-0.3,-0.1,0.0,0.2,0.5,0.7,1.0,1.2,1.3,2.0,2.6,2.8,3.1,3.8,4.3,4.9,5.1,6.1,6.9,7.1,8.5,8.9,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(7.3,6.2)rectangle(8.4,6.2);
      \foreach \x in {-9.7,-9.5,-9.3,-7.9,-7.7,-7.1,-6.8,-6.2,-5.3,-4.8,-3.9,-3.6,-3.4,-3.1,-2.4,-1.8,-1.6,-1.3,-1.1,-0.9,-0.5,-0.3,-0.1,0.0,0.8,1.3,1.9,2.6,3.0,3.3,3.4,3.8,4.1,4.2,4.8,5.0,5.1,5.6,5.7,6.1,6.3,6.4,6.5,7.7,8.1,8.9,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.8,4.3)rectangle(9.6,4.4);
      \foreach \x in {-10.0,-9.8,-9.3,-8.9,-8.8,-8.2,-7.9,-7.8,-7.6,-7.5,-7.2,-7.0,-6.7,-6.0,-5.9,-5.8,-5.2,-5.0,-3.7,-3.4,-2.9,-2.3,-2.1,-1.7,-1.5,-1.2,-0.6,-0.5,-0.2,0.0,1.3,1.5,2.6,2.9,4.6,4.8,5.3,5.5,6.0,6.7,6.9,7.8,8.9,9.1,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.8,4.6)rectangle(9.6,5.4);
      \foreach \x in {-10.0,-9.7,-9.6,-9.2,-8.6,-8.0,-7.7,-6.3,-6.0,-5.8,-5.1,-4.2,-4.0,-3.9,-3.5,-3.3,-3.2,-3.0,-1.5,-1.1,-0.6,0.0,0.1,0.5,0.8,1.1,1.7,2.2,2.3,2.5,4.1,4.2,4.6,4.7,4.9,5.5,5.6,6.0,6.4,6.7,7.0,7.7,7.9,8.5,8.9,9.3,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.8,5.5)rectangle(9.6,6.0);
      \foreach \x in {-9.9,-9.8,-9.6,-9.0,-7.8,-7.0,-5.8,-5.7,-5.6,-5.4,-4.9,-4.0,-3.1,-2.1,0.0,1.2,2.1,2.2,2.6,2.7,2.9,3.3,3.9,4.2,5.8,6.3,7.1,7.4,8.1,8.3,8.9,9.4,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.8,6.1)rectangle(9.6,6.3);
      \foreach \x in {-9.6,-9.5,-9.4,-9.1,-8.2,-6.9,-6.7,-6.6,-5.5,-5.2,-4.8,-4.3,-4.1,-3.4,-3.2,-2.3,-1.2,-0.5,0.0,0.1,1.7,2.0,2.1,2.8,3.3,3.4,3.8,3.9,4.1,4.2,4.5,4.8,5.0,5.2,5.4,5.7,7.1,7.3,8.0,8.5,9.1,9.3,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,6.7)rectangle(-1.6,7.0);
      \foreach \x in {-9.9,-9.5,-8.4,-7.9,-7.6,-6.9,-6.7,-6.5,-6.2,-5.8,-5.7,-5.3,-5.2,-4.7,-4.6,-4.3,-4.1,-3.3,-3.2,-3.1,-2.9,-2.3,-2.2,-2.1,-1.5,-0.3,-0.2,-0.1,0.2,0.4,1.5,1.6,1.7,2.9,3.4,3.5,3.7,3.9,4.1,5.2,5.5,5.8,6.1,6.6,6.8,6.9,7.3,7.8,8.0,8.2,8.7,8.9,9.1,9.3,9.5} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,7.2)rectangle(-1.6,7.2);
      \foreach \x in {-9.9,-9.0,-8.8,-8.4,-8.3,-8.1,-7.9,-7.7,-7.4,-7.3,-7.2,-6.9,-6.6,-5.5,-5.2,-4.8,-4.3,-4.1,-4.0,-3.9,-3.6,-3.5,-3.0,-2.8,-2.6,-2.1,-2.0,-1.8,-1.7,-1.5,-0.9,-0.8,-0.7,-0.1,0.0,0.3,0.6,0.7,1.1,2.2,2.7,2.9,3.1,3.4,3.9,4.4,5.4,5.6,5.7,6.5,6.6,7.3,7.6,7.7,9.0,9.3,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,7.3)rectangle(-1.6,7.5);
      \foreach \x in {-9.9,-9.5,-9.3,-9.1,-7.9,-7.8,-7.2,-7.0,-6.8,-6.5,-6.3,-5.4,-5.1,-4.8,-4.5,-4.3,-3.6,-3.5,-3.0,-2.8,-2.5,-2.3,-2.1,-2.0,-1.4,-0.5,-0.1,0.0,0.9,1.1,1.2,1.3,2.0,2.1,2.2,2.6,2.7,2.9,3.5,3.9,4.1,4.2,4.3,4.7,4.9,6.0,7.2,7.4,7.7,8.9,9.1,9.2,9.3,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.2,6.9)rectangle(1.0,7.4);
      \foreach \x in {-9.6,-9.2,-9.0,-8.4,-8.1,-7.9,-7.5,-7.3,-6.9,-6.8,-6.7,-6.6,-6.1,-6.0,-5.9,-5.7,-5.3,-5.1,-4.7,-3.8,-3.2,-2.7,-2.3,-2.2,-1.9,-1.8,-1.7,-1.3,-0.9,-0.6,-0.4,0.2,0.4,0.9,1.1,2.2,3.1,3.5,3.6,3.9,4.1,4.9,5.1,5.3,5.5,6.0,6.3,6.9,7.5,8.1,8.2,8.5,8.6,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.4,6.7)rectangle(6.1,6.9);
      \foreach \x in {-9.4,-9.3,-8.9,-8.0,-7.9,-7.8,-7.5,-7.4,-7.1,-6.7,-6.4,-6.2,-6.0,-5.3,-5.2,-4.6,-4.2,-3.9,-3.8,-3.3,-3.1,-2.8,-2.2,-2.1,-2.0,-1.5,-1.0,-0.3,0.8,1.0,1.1,1.4,1.9,2.0,3.2,3.3,3.6,3.9,4.0,4.8,5.2,5.3,7.3,7.5,8.1,8.2,9.4,9.5,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.4,7.0)rectangle(6.1,7.5);
      \foreach \x in {-9.8,-9.5,-8.8,-8.7,-8.4,-7.5,-7.2,-6.8,-6.6,-5.8,-5.3,-4.7,-4.3,-4.0,-3.9,-3.7,-2.8,-2.6,-1.7,-1.6,-1.1,-0.7,-0.5,-0.3,-0.2,0.3,0.6,1.8,2.1,2.2,2.4,2.6,2.8,3.0,3.1,3.2,3.7,3.9,4.1,4.4,4.7,5.1,5.4,5.5,5.7,5.9,6.3,6.4,6.7,7.4,7.5,8.1,8.2,8.8,8.9,9.1,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.5,6.7)rectangle(7.5,7.0);
      \foreach \x in {-10.0,-9.3,-9.1,-9.0,-8.9,-8.6,-8.4,-7.2,-7.0,-6.1,-5.3,-5.0,-4.0,-3.6,-3.0,-2.1,-1.8,-1.3,-1.2,-0.4,0.1,0.2,0.6,1.5,2.6,2.7,2.8,2.9,3.2,4.0,4.2,4.8,5.3,5.6,5.8,6.1,6.2,6.3,6.4,6.5,7.5,8.0,8.3,8.7,8.8,8.9,9.0,9.2,9.4,9.6} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(6.5,7.1)rectangle(7.5,7.5);
      \foreach \x in {-9.4,-9.3,-9.1,-8.8,-7.2,-6.7,-6.6,-6.4,-6.1,-6.0,-5.4,-4.9,-4.3,-4.2,-3.8,-3.1,-2.9,-2.5,-1.5,-1.3,-0.9,-0.6,0.4,1.2,1.8,1.9,2.1,2.5,2.8,2.9,3.2,3.7,4.6,4.7,4.8,5.0,5.4,6.4,6.7,6.9,7.0,7.3,7.7,8.0,8.8,9.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(8.3,6.7)rectangle(10.0,7.5);
      \foreach \x in {-9.4,-7.9,-7.6,-7.2,-7.1,-6.8,-6.5,-5.0,-4.9,-4.7,-3.8,-3.5,-2.6,-2.3,-1.8,-1.2,-0.6,0.3,0.4,0.6,0.8,1.1,1.7,1.9,2.0,2.5,2.9,3.3,3.6,3.7,4.0,4.3,4.9,5.5,5.8,6.2,6.3,6.7,6.9,7.3,7.4,7.5,7.7,8.2,8.4,8.6,8.7,9.0,9.2,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,7.9)rectangle(-1.5,8.4);
      \foreach \x in {-10.0,-9.6,-9.5,-9.4,-9.3,-9.2,-9.1,-8.8,-8.7,-8.1,-7.8,-7.5,-7.2,-7.1,-6.9,-6.8,-6.6,-6.5,-6.2,-6.1,-5.6,-4.9,-3.7,-3.3,-3.0,-2.8,-2.7,-2.0,-1.9,-1.4,-1.3,0.0,0.1,0.3,0.7,0.8,1.1,1.4,1.8,2.3,2.5,3.0,3.3,3.4,3.8,4.0,4.1,5.1,5.4,5.9,6.0,6.3,7.3,7.4,7.7,8.1,8.5,8.9,9.1} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,8.5)rectangle(-1.5,8.6);
      \foreach \x in {-10.0,-9.9,-9.8,-9.6,-9.2,-9.0,-8.3,-8.0,-7.1,-6.1,-5.9,-5.8,-5.5,-5.3,-5.2,-4.9,-4.4,-4.2,-4.1,-3.7,-3.5,-2.9,-2.8,-2.4,-1.3,-0.6,-0.3,-0.2,0.1,0.3,0.5,0.6,0.7,0.8,1.1,1.3,1.4,1.9,2.1,2.3,2.4,2.6,2.7,2.8,2.9,3.0,3.5,4.1,4.4,4.7,5.1,5.7,7.0,7.1,7.3,7.8,8.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.9,8.8)rectangle(-1.5,8.8);
      \foreach \x in {-9.7,-9.3,-8.8,-8.7,-8.6,-8.5,-8.2,-7.5,-6.6,-6.3,-5.8,-5.1,-4.8,-4.6,-3.5,-3.4,-3.3,-3.2,-3.0,-2.8,-2.7,-2.4,-1.9,-1.7,-0.6,-0.3,-0.2,0.4,0.5,0.6,1.1,2.9,4.0,4.7,4.8,5.3,5.8,5.9,7.0,7.3,7.6,7.8,8.1,9.0} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.1,7.9)rectangle(0.4,8.2);
      \foreach \x in {-10.0,-9.8,-9.7,-9.1,-8.8,-8.7,-8.3,-8.1,-7.9,-7.5,-7.4,-7.1,-7.0,-6.9,-6.0,-5.8,-5.1,-4.5,-4.0,-3.7,-3.2,-3.1,-3.0,-2.0,-1.6,0.1,0.2,0.3,0.4,0.9,1.2,2.2,2.4,2.8,2.9,3.0,3.1,3.6,3.8,4.4,4.9,5.9,7.1,7.3,8.6,8.9,9.1,9.3,9.4,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.1,8.3)rectangle(0.4,8.4);
      \foreach \x in {-9.7,-9.6,-8.8,-8.7,-8.3,-8.2,-7.9,-7.8,-7.7,-7.5,-6.8,-5.9,-5.4,-5.3,-5.0,-4.7,-4.4,-3.9,-3.8,-3.3,-3.1,-2.9,-2.7,-2.6,-2.4,-2.2,-2.1,-1.8,-1.7,-1.6,-1.5,-1.4,-1.2,-1.1,-0.7,0.3,1.3,1.4,2.3,2.6,3.6,4.0,4.9,5.4,5.7,6.3,6.9,7.1,7.6,7.7,8.0,8.8,9.4,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(-1.1,8.5)rectangle(0.4,8.8);
      \foreach \x in {-9.8,-9.1,-8.4,-7.6,-7.5,-6.9,-6.6,-6.4,-6.2,-5.7,-5.3,-5.2,-4.9,-4.4,-4.0,-3.9,-3.5,-3.0,-2.4,-2.3,-2.1,-2.0,-1.0,-0.8,-0.7,-0.6,0.2,0.7,1.2,1.3,1.9,2.1,2.3,3.3,4.0,4.4,5.7,5.8,6.2,6.3,6.5,6.8,7.0,7.4,8.3,8.7,8.8,9.0,9.1,9.3,9.6,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(0.8,8.2)rectangle(1.5,8.8);
      \foreach \x in {-9.8,-8.8,-8.7,-8.4,-8.0,-7.8,-7.3,-7.0,-6.3,-5.6,-4.9,-4.3,-4.1,-3.8,-3.5,-2.9,-2.0,-0.3,-0.2,-0.1,0.3,0.5,0.7,0.9,1.7,1.8,2.1,2.4,2.5,3.5,3.6,3.8,3.9,4.6,5.5,5.9,6.4,7.2,7.9,8.1,8.4,8.8,8.9,9.1,9.7,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.9,7.9)rectangle(3.1,8.3);
      \foreach \x in {-10.0,-9.0,-8.8,-8.7,-7.9,-7.8,-7.7,-7.5,-7.2,-6.5,-6.4,-6.1,-5.6,-5.3,-5.2,-5.0,-4.8,-4.7,-4.5,-4.3,-4.0,-3.0,-2.7,-2.5,-2.4,-1.1,-0.8,-0.1,0.0,1.0,1.1,1.2,1.3,1.6,1.8,2.1,3.1,3.3,3.8,4.5,4.6,5.0,5.2,6.1,6.2,6.5,6.6,7.1,7.4,8.7,8.8,9.0,9.2} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.9,8.6)rectangle(3.1,8.7);
      \foreach \x in {-9.9,-9.5,-9.3,-9.1,-9.0,-8.3,-8.2,-8.1,-7.6,-7.5,-7.3,-6.8,-6.7,-6.4,-5.7,-5.5,-4.8,-4.7,-4.6,-4.4,-3.9,-3.5,-3.1,-3.0,-2.7,-2.6,-2.3,-1.8,-0.9,-0.5,-0.1,0.0,0.9,1.1,1.6,2.7,2.9,3.0,3.5,3.6,3.8,4.4,4.8,4.9,5.2,5.3,5.8,7.3,8.0,8.1,8.8,8.9,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(1.9,8.8)rectangle(3.1,8.8);
      \foreach \x in {-8.8,-8.5,-8.3,-8.0,-7.7,-7.6,-7.2,-6.7,-6.2,-5.5,-5.2,-5.0,-4.9,-4.7,-4.6,-4.3,-3.9,-3.8,-3.2,-3.1,-3.0,-2.7,-2.2,-2.0,-1.6,-1.2,-1.1,-1.0,-0.5,-0.2,0.1,0.3,0.4,1.0,1.1,1.6,1.8,2.6,2.7,2.8,3.5,5.4,6.5,6.6,6.7,6.9,7.6,7.7,8.3,8.5,8.7,9.2,9.5,9.6,9.8,9.9} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.5,7.9)rectangle(4.5,8.5);
      \foreach \x in {-9.9,-9.4,-9.1,-8.7,-8.6,-7.9,-7.5,-7.4,-6.7,-6.1,-5.7,-5.5,-4.2,-4.1,-3.3,-3.1,-2.9,-2.5,-2.4,-2.3,-1.8,-1.6,-0.8,-0.1,0.1,0.4,1.1,2.3,2.6,2.8,4.1,6.0,6.2,7.0,8.3} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.5,8.6)rectangle(4.5,8.7);
      \foreach \x in {-9.7,-9.5,-9.2,-8.9,-7.7,-7.4,-7.2,-6.8,-6.5,-6.4,-6.0,-5.9,-5.8,-4.6,-3.9,-3.7,-3.2,-3.0,-2.6,-1.7,-1.5,-1.2,-0.4,-0.1,0.0,0.1,0.3,0.4,0.6,1.2,1.6,3.3,4.0,4.2,4.4,4.6,5.0,5.3,5.4,5.5,5.7,5.8,6.0,6.4,7.0,7.7,7.8,8.0,8.1,9.1,9.5,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(3.5,8.8)rectangle(4.5,8.8);
      \foreach \x in {-9.9,-9.8,-9.3,-9.0,-7.7,-7.6,-6.9,-6.5,-6.0,-5.4,-4.9,-4.7,-4.0,-3.8,-3.3,-3.0,-2.9,-2.8,-1.6,-1.4,-0.9,-0.8,-0.7,-0.2,0.4,0.8,0.9,1.2,1.4,2.5,3.6,3.7,4.1,4.5,4.6,4.9,5.2,5.7,5.9,6.0,6.1,7.3,7.4,8.8,9.0,9.1,9.3,9.7,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.9,7.9)rectangle(10.0,8.0);
      \foreach \x in {-10.0,-9.9,-9.2,-9.0,-8.5,-8.4,-8.2,-8.1,-7.8,-7.6,-7.1,-6.7,-6.4,-5.4,-5.2,-4.5,-4.2,-3.0,-2.5,-2.4,-1.9,-1.4,-0.8,-0.3,-0.1,0.2,0.3,0.4,1.4,2.3,2.5,2.6,2.8,3.1,3.7,4.4,5.1,5.3,5.6,5.7,6.2,6.3,6.4,6.8,7.0,7.4,7.8,8.0,8.5,8.6,8.9,9.8} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.9,8.1)rectangle(10.0,8.5);
      \foreach \x in {-9.8,-9.3,-8.4,-7.7,-7.1,-6.5,-6.4,-6.1,-6.0,-5.3,-5.2,-4.9,-4.7,-4.4,-3.8,-3.4,-3.3,-3.2,-2.8,-2.7,-2.5,-2.3,-1.4,-0.7,-0.6,-0.4,0.0,0.2,0.5,0.7,0.9,1.1,1.8,2.2,2.6,3.2,3.4,3.5,3.6,4.6,4.9,5.3,6.3,6.4,6.9,7.4,7.9,8.0,8.6,8.8,9.4,9.7} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \begin{scope}[black!25!white]
      \clip(4.9,8.6)rectangle(10.0,8.8);
      \foreach \x in {-9.1,-8.9,-6.5,-6.3,-5.8,-5.6,-5.5,-5.1,-4.6,-4.3,-4.0,-3.9,-3.8,-3.7,-3.6,-3.3,-2.8,-2.4,-2.3,-2.2,-2.0,-1.9,-1.4,-1.3,-1.1,-1.0,-0.9,-0.8,-0.4,0.1,0.5,0.8,1.0,1.2,2.4,2.5,2.6,2.7,2.8,3.5,3.8,3.9,4.6,4.9,5.5,5.9,6.3,7.1,7.9,8.3,9.0} \fill(\x,-10)rectangle+(0.1,20);
      \end{scope}
    \fill[black!15!white](-10.0,-10.0)rectangle(-9.7,-9.2);
    \fill[black!15!white](-9.6,-10.0)rectangle(-9.4,-9.2);
    \fill[black!15!white](-9.3,-10.0)rectangle(-9.0,-9.2);
    \fill[black!15!white](-10.0,-9.0)rectangle(-9.7,-8.9);
    \fill[black!15!white](-9.6,-9.0)rectangle(-9.0,-8.9);
    \fill[black!15!white](-10.0,-8.7)rectangle(-9.6,-8.7);
    \fill[black!15!white](-9.5,-8.7)rectangle(-9.2,-8.7);
    \fill[black!15!white](-9.1,-8.7)rectangle(-9.0,-8.7);
    \fill[black!15!white](-9.9,-8.6)rectangle(-9.4,-8.0);
    \fill[black!15!white](-9.3,-8.6)rectangle(-9.0,-8.0);
    \fill[black!15!white](-9.9,-7.8)rectangle(-9.7,-7.7);
    \fill[black!15!white](-9.6,-7.8)rectangle(-9.5,-7.7);
    \fill[black!15!white](-9.4,-7.8)rectangle(-9.3,-7.7);
    \fill[black!15!white](-9.2,-7.8)rectangle(-9.0,-7.7);
    \fill[black!15!white](-10.0,-7.6)rectangle(-9.7,-7.5);
    \fill[black!15!white](-9.5,-7.6)rectangle(-9.0,-7.5);
    \fill[black!15!white](-10.0,-7.4)rectangle(-9.9,-7.3);
    \fill[black!15!white](-9.8,-7.4)rectangle(-9.5,-7.3);
    \fill[black!15!white](-9.4,-7.4)rectangle(-9.0,-7.3);
    \fill[black!15!white](-10.0,-7.1)rectangle(-9.7,-7.1);
    \fill[black!15!white](-9.6,-7.1)rectangle(-9.4,-7.1);
    \fill[black!15!white](-9.3,-7.1)rectangle(-9.2,-7.1);
    \fill[black!15!white](-9.1,-7.1)rectangle(-9.0,-7.1);
    \fill[black!15!white](-10.0,-7.0)rectangle(-9.9,-6.9);
    \fill[black!15!white](-9.8,-7.0)rectangle(-9.6,-6.9);
    \fill[black!15!white](-9.4,-7.0)rectangle(-9.0,-6.9);
    \fill[black!15!white](-10.0,-6.8)rectangle(-9.9,-6.2);
    \fill[black!15!white](-9.7,-6.8)rectangle(-9.7,-6.2);
    \fill[black!15!white](-9.6,-6.8)rectangle(-9.4,-6.2);
    \fill[black!15!white](-9.3,-6.8)rectangle(-9.0,-6.2);
    \fill[black!15!white](-10.0,-6.1)rectangle(-9.2,-6.1);
    \fill[black!15!white](-9.1,-6.1)rectangle(-9.0,-6.1);
    \fill[black!15!white](-9.9,-6.0)rectangle(-9.4,-5.8);
    \fill[black!15!white](-9.3,-6.0)rectangle(-9.2,-5.8);
    \fill[black!15!white](-9.1,-6.0)rectangle(-9.0,-5.8);
    \fill[black!15!white](-8.4,-10.0)rectangle(-7.3,-9.6);
    \fill[black!15!white](-7.2,-10.0)rectangle(-6.6,-9.6);
    \fill[black!15!white](-6.5,-10.0)rectangle(-6.3,-9.6);
    \fill[black!15!white](-6.2,-10.0)rectangle(-6.1,-9.6);
    \fill[black!15!white](-6.0,-10.0)rectangle(-5.8,-9.6);
    \fill[black!15!white](-5.6,-10.0)rectangle(-5.5,-9.6);
    \fill[black!15!white](-8.5,-9.5)rectangle(-8.4,-8.9);
    \fill[black!15!white](-8.3,-9.5)rectangle(-8.2,-8.9);
    \fill[black!15!white](-8.1,-9.5)rectangle(-7.8,-8.9);
    \fill[black!15!white](-7.7,-9.5)rectangle(-7.6,-8.9);
    \fill[black!15!white](-7.5,-9.5)rectangle(-7.1,-8.9);
    \fill[black!15!white](-6.9,-9.5)rectangle(-6.5,-8.9);
    \fill[black!15!white](-6.4,-9.5)rectangle(-6.0,-8.9);
    \fill[black!15!white](-5.8,-9.5)rectangle(-5.6,-8.9);
    \fill[black!15!white](-8.6,-8.8)rectangle(-8.3,-8.5);
    \fill[black!15!white](-8.2,-8.8)rectangle(-7.8,-8.5);
    \fill[black!15!white](-7.7,-8.8)rectangle(-7.0,-8.5);
    \fill[black!15!white](-6.9,-8.8)rectangle(-6.8,-8.5);
    \fill[black!15!white](-6.7,-8.8)rectangle(-6.3,-8.5);
    \fill[black!15!white](-6.2,-8.8)rectangle(-5.6,-8.5);
    \fill[black!15!white](-8.6,-8.3)rectangle(-8.4,-7.9);
    \fill[black!15!white](-8.3,-8.3)rectangle(-7.2,-7.9);
    \fill[black!15!white](-7.1,-8.3)rectangle(-7.1,-7.9);
    \fill[black!15!white](-6.9,-8.3)rectangle(-6.7,-7.9);
    \fill[black!15!white](-6.6,-8.3)rectangle(-6.5,-7.9);
    \fill[black!15!white](-6.4,-8.3)rectangle(-6.3,-7.9);
    \fill[black!15!white](-6.1,-8.3)rectangle(-5.7,-7.9);
    \fill[black!15!white](-5.6,-8.3)rectangle(-5.5,-7.9);
    \fill[black!15!white](-8.4,-7.8)rectangle(-8.0,-7.4);
    \fill[black!15!white](-7.9,-7.8)rectangle(-7.2,-7.4);
    \fill[black!15!white](-7.1,-7.8)rectangle(-6.7,-7.4);
    \fill[black!15!white](-6.6,-7.8)rectangle(-6.1,-7.4);
    \fill[black!15!white](-6.0,-7.8)rectangle(-5.5,-7.4);
    \fill[black!15!white](-8.6,-7.3)rectangle(-8.2,-7.1);
    \fill[black!15!white](-8.1,-7.3)rectangle(-7.9,-7.1);
    \fill[black!15!white](-7.8,-7.3)rectangle(-7.6,-7.1);
    \fill[black!15!white](-7.5,-7.3)rectangle(-6.6,-7.1);
    \fill[black!15!white](-6.5,-7.3)rectangle(-6.4,-7.1);
    \fill[black!15!white](-6.3,-7.3)rectangle(-6.2,-7.1);
    \fill[black!15!white](-6.1,-7.3)rectangle(-5.8,-7.1);
    \fill[black!15!white](-5.7,-7.3)rectangle(-5.5,-7.1);
    \fill[black!15!white](-8.6,-7.0)rectangle(-8.5,-6.6);
    \fill[black!15!white](-8.3,-7.0)rectangle(-8.0,-6.6);
    \fill[black!15!white](-7.9,-7.0)rectangle(-7.7,-6.6);
    \fill[black!15!white](-7.6,-7.0)rectangle(-7.6,-6.6);
    \fill[black!15!white](-7.5,-7.0)rectangle(-7.1,-6.6);
    \fill[black!15!white](-7.0,-7.0)rectangle(-5.9,-6.6);
    \fill[black!15!white](-5.8,-7.0)rectangle(-5.7,-6.6);
    \fill[black!15!white](-5.6,-7.0)rectangle(-5.5,-6.6);
    \fill[black!15!white](-8.6,-6.5)rectangle(-8.4,-6.1);
    \fill[black!15!white](-8.3,-6.5)rectangle(-8.2,-6.1);
    \fill[black!15!white](-8.0,-6.5)rectangle(-7.8,-6.1);
    \fill[black!15!white](-7.7,-6.5)rectangle(-7.3,-6.1);
    \fill[black!15!white](-7.2,-6.5)rectangle(-7.1,-6.1);
    \fill[black!15!white](-7.0,-6.5)rectangle(-6.6,-6.1);
    \fill[black!15!white](-6.5,-6.5)rectangle(-6.4,-6.1);
    \fill[black!15!white](-6.3,-6.5)rectangle(-6.2,-6.1);
    \fill[black!15!white](-6.1,-6.5)rectangle(-6.0,-6.1);
    \fill[black!15!white](-5.9,-6.5)rectangle(-5.5,-6.1);
    \fill[black!15!white](-8.5,-6.0)rectangle(-6.9,-5.8);
    \fill[black!15!white](-6.8,-6.0)rectangle(-6.5,-5.8);
    \fill[black!15!white](-6.3,-6.0)rectangle(-6.0,-5.8);
    \fill[black!15!white](-5.9,-6.0)rectangle(-5.7,-5.8);
    \fill[black!15!white](-5.6,-6.0)rectangle(-5.5,-5.8);
    \fill[black!15!white](-10.0,-5.4)rectangle(-9.9,-5.3);
    \fill[black!15!white](-9.8,-5.4)rectangle(-9.0,-5.3);
    \fill[black!15!white](-8.9,-5.4)rectangle(-8.8,-5.3);
    \fill[black!15!white](-8.7,-5.4)rectangle(-8.4,-5.3);
    \fill[black!15!white](-8.3,-5.4)rectangle(-8.2,-5.3);
    \fill[black!15!white](-8.1,-5.4)rectangle(-7.6,-5.3);
    \fill[black!15!white](-7.5,-5.4)rectangle(-7.4,-5.3);
    \fill[black!15!white](-7.3,-5.4)rectangle(-7.3,-5.3);
    \fill[black!15!white](-7.2,-5.4)rectangle(-6.6,-5.3);
    \fill[black!15!white](-6.5,-5.4)rectangle(-6.3,-5.3);
    \fill[black!15!white](-6.2,-5.4)rectangle(-6.0,-5.3);
    \fill[black!15!white](-5.9,-5.4)rectangle(-5.6,-5.3);
    \fill[black!15!white](-10.0,-5.2)rectangle(-9.8,-5.1);
    \fill[black!15!white](-9.7,-5.2)rectangle(-8.9,-5.1);
    \fill[black!15!white](-8.7,-5.2)rectangle(-8.6,-5.1);
    \fill[black!15!white](-8.4,-5.2)rectangle(-8.0,-5.1);
    \fill[black!15!white](-7.9,-5.2)rectangle(-6.9,-5.1);
    \fill[black!15!white](-6.8,-5.2)rectangle(-5.8,-5.1);
    \fill[black!15!white](-5.6,-5.2)rectangle(-5.5,-5.1);
    \fill[black!15!white](-10.0,-5.0)rectangle(-8.8,-4.9);
    \fill[black!15!white](-8.7,-5.0)rectangle(-8.5,-4.9);
    \fill[black!15!white](-8.4,-5.0)rectangle(-7.6,-4.9);
    \fill[black!15!white](-7.5,-5.0)rectangle(-6.8,-4.9);
    \fill[black!15!white](-6.7,-5.0)rectangle(-6.1,-4.9);
    \fill[black!15!white](-6.0,-5.0)rectangle(-5.6,-4.9);
    \fill[black!15!white](-10.0,-4.8)rectangle(-9.8,-4.6);
    \fill[black!15!white](-9.7,-4.8)rectangle(-9.7,-4.6);
    \fill[black!15!white](-9.6,-4.8)rectangle(-9.3,-4.6);
    \fill[black!15!white](-9.2,-4.8)rectangle(-9.2,-4.6);
    \fill[black!15!white](-9.1,-4.8)rectangle(-8.7,-4.6);
    \fill[black!15!white](-8.6,-4.8)rectangle(-8.5,-4.6);
    \fill[black!15!white](-8.4,-4.8)rectangle(-7.5,-4.6);
    \fill[black!15!white](-7.4,-4.8)rectangle(-7.3,-4.6);
    \fill[black!15!white](-7.2,-4.8)rectangle(-7.1,-4.6);
    \fill[black!15!white](-6.8,-4.8)rectangle(-6.2,-4.6);
    \fill[black!15!white](-6.1,-4.8)rectangle(-6.0,-4.6);
    \fill[black!15!white](-5.8,-4.8)rectangle(-5.6,-4.6);
    \fill[black!15!white](-10.0,-4.2)rectangle(-9.9,-4.0);
    \fill[black!15!white](-9.8,-4.2)rectangle(-8.9,-4.0);
    \fill[black!15!white](-10.0,-3.9)rectangle(-9.7,-3.7);
    \fill[black!15!white](-9.5,-3.9)rectangle(-9.4,-3.7);
    \fill[black!15!white](-9.2,-3.9)rectangle(-9.1,-3.7);
    \fill[black!15!white](-9.0,-3.9)rectangle(-8.9,-3.7);
    \fill[black!15!white](-10.0,-3.6)rectangle(-9.1,-2.5);
    \fill[black!15!white](-9.0,-3.6)rectangle(-8.9,-2.5);
    \fill[black!15!white](-9.9,-2.4)rectangle(-9.7,-2.1);
    \fill[black!15!white](-9.6,-2.4)rectangle(-9.2,-2.1);
    \fill[black!15!white](-9.1,-2.4)rectangle(-8.9,-2.1);
    \fill[black!15!white](-10.0,-1.9)rectangle(-9.7,-1.2);
    \fill[black!15!white](-9.6,-1.9)rectangle(-9.0,-1.2);
    \fill[black!15!white](-10.0,-1.1)rectangle(-8.9,-0.9);
    \fill[black!15!white](-10.0,-0.8)rectangle(-9.9,-0.1);
    \fill[black!15!white](-9.8,-0.8)rectangle(-9.7,-0.1);
    \fill[black!15!white](-9.6,-0.8)rectangle(-8.9,-0.1);
    \fill[black!15!white](-10.0,0.0)rectangle(-9.2,1.0);
    \fill[black!15!white](-9.1,0.0)rectangle(-8.9,1.0);
    \fill[black!15!white](-9.9,1.2)rectangle(-9.3,1.3);
    \fill[black!15!white](-9.2,1.2)rectangle(-9.2,1.3);
    \fill[black!15!white](-9.1,1.2)rectangle(-9.0,1.3);
    \fill[black!15!white](-10.0,1.4)rectangle(-9.7,1.9);
    \fill[black!15!white](-9.6,1.4)rectangle(-9.4,1.9);
    \fill[black!15!white](-9.2,1.4)rectangle(-8.9,1.9);
    \fill[black!15!white](-9.7,2.1)rectangle(-9.7,2.7);
    \fill[black!15!white](-9.6,2.1)rectangle(-9.4,2.7);
    \fill[black!15!white](-9.3,2.1)rectangle(-9.1,2.7);
    \fill[black!15!white](-9.0,2.1)rectangle(-8.9,2.7);
    \fill[black!15!white](-8.4,-4.2)rectangle(-7.5,-3.6);
    \fill[black!15!white](-7.4,-4.2)rectangle(-6.7,-3.6);
    \fill[black!15!white](-6.6,-4.2)rectangle(-6.2,-3.6);
    \fill[black!15!white](-6.1,-4.2)rectangle(-5.7,-3.6);
    \fill[black!15!white](-5.6,-4.2)rectangle(-5.5,-3.6);
    \fill[black!15!white](-8.3,-3.3)rectangle(-8.2,-3.2);
    \fill[black!15!white](-8.0,-3.3)rectangle(-7.6,-3.2);
    \fill[black!15!white](-7.5,-3.3)rectangle(-7.3,-3.2);
    \fill[black!15!white](-7.2,-3.3)rectangle(-5.5,-3.2);
    \fill[black!15!white](-8.4,-3.1)rectangle(-8.2,-3.0);
    \fill[black!15!white](-8.1,-3.1)rectangle(-7.9,-3.0);
    \fill[black!15!white](-7.8,-3.1)rectangle(-7.6,-3.0);
    \fill[black!15!white](-7.5,-3.1)rectangle(-7.3,-3.0);
    \fill[black!15!white](-7.1,-3.1)rectangle(-7.1,-3.0);
    \fill[black!15!white](-7.0,-3.1)rectangle(-6.8,-3.0);
    \fill[black!15!white](-6.7,-3.1)rectangle(-6.6,-3.0);
    \fill[black!15!white](-6.5,-3.1)rectangle(-5.5,-3.0);
    \fill[black!15!white](-8.5,-2.9)rectangle(-8.4,-2.7);
    \fill[black!15!white](-8.3,-2.9)rectangle(-7.7,-2.7);
    \fill[black!15!white](-7.6,-2.9)rectangle(-6.9,-2.7);
    \fill[black!15!white](-6.8,-2.9)rectangle(-6.0,-2.7);
    \fill[black!15!white](-5.8,-2.9)rectangle(-5.8,-2.7);
    \fill[black!15!white](-5.7,-2.9)rectangle(-5.5,-2.7);
    \fill[black!15!white](-8.5,-2.6)rectangle(-8.4,-2.4);
    \fill[black!15!white](-8.3,-2.6)rectangle(-7.9,-2.4);
    \fill[black!15!white](-7.8,-2.6)rectangle(-7.0,-2.4);
    \fill[black!15!white](-6.8,-2.6)rectangle(-6.0,-2.4);
    \fill[black!15!white](-5.9,-2.6)rectangle(-5.5,-2.4);
    \fill[black!15!white](-8.5,-2.2)rectangle(-8.4,-1.9);
    \fill[black!15!white](-8.3,-2.2)rectangle(-8.2,-1.9);
    \fill[black!15!white](-8.1,-2.2)rectangle(-7.7,-1.9);
    \fill[black!15!white](-7.6,-2.2)rectangle(-7.6,-1.9);
    \fill[black!15!white](-7.5,-2.2)rectangle(-7.0,-1.9);
    \fill[black!15!white](-6.9,-2.2)rectangle(-6.8,-1.9);
    \fill[black!15!white](-6.6,-2.2)rectangle(-6.6,-1.9);
    \fill[black!15!white](-6.4,-2.2)rectangle(-6.3,-1.9);
    \fill[black!15!white](-6.2,-2.2)rectangle(-5.8,-1.9);
    \fill[black!15!white](-5.7,-2.2)rectangle(-5.5,-1.9);
    \fill[black!15!white](-8.5,-1.7)rectangle(-8.1,-1.3);
    \fill[black!15!white](-8.0,-1.7)rectangle(-7.9,-1.3);
    \fill[black!15!white](-7.8,-1.7)rectangle(-7.2,-1.3);
    \fill[black!15!white](-7.1,-1.7)rectangle(-6.9,-1.3);
    \fill[black!15!white](-6.8,-1.7)rectangle(-6.8,-1.3);
    \fill[black!15!white](-6.7,-1.7)rectangle(-6.4,-1.3);
    \fill[black!15!white](-6.3,-1.7)rectangle(-5.6,-1.3);
    \fill[black!15!white](-8.5,-1.1)rectangle(-8.2,-1.0);
    \fill[black!15!white](-8.1,-1.1)rectangle(-7.1,-1.0);
    \fill[black!15!white](-7.0,-1.1)rectangle(-6.8,-1.0);
    \fill[black!15!white](-6.7,-1.1)rectangle(-6.6,-1.0);
    \fill[black!15!white](-6.3,-1.1)rectangle(-6.3,-1.0);
    \fill[black!15!white](-6.1,-1.1)rectangle(-5.9,-1.0);
    \fill[black!15!white](-5.8,-1.1)rectangle(-5.5,-1.0);
    \fill[black!15!white](-8.5,-0.9)rectangle(-8.4,-0.8);
    \fill[black!15!white](-8.2,-0.9)rectangle(-8.2,-0.8);
    \fill[black!15!white](-7.9,-0.9)rectangle(-7.5,-0.8);
    \fill[black!15!white](-7.4,-0.9)rectangle(-7.2,-0.8);
    \fill[black!15!white](-7.1,-0.9)rectangle(-7.0,-0.8);
    \fill[black!15!white](-6.9,-0.9)rectangle(-6.8,-0.8);
    \fill[black!15!white](-6.7,-0.9)rectangle(-6.5,-0.8);
    \fill[black!15!white](-6.4,-0.9)rectangle(-6.2,-0.8);
    \fill[black!15!white](-6.1,-0.9)rectangle(-5.9,-0.8);
    \fill[black!15!white](-5.8,-0.9)rectangle(-5.7,-0.8);
    \fill[black!15!white](-5.6,-0.9)rectangle(-5.5,-0.8);
    \fill[black!15!white](-8.5,-0.7)rectangle(-8.4,-0.6);
    \fill[black!15!white](-8.3,-0.7)rectangle(-7.7,-0.6);
    \fill[black!15!white](-7.6,-0.7)rectangle(-7.6,-0.6);
    \fill[black!15!white](-7.5,-0.7)rectangle(-7.2,-0.6);
    \fill[black!15!white](-7.1,-0.7)rectangle(-7.0,-0.6);
    \fill[black!15!white](-6.9,-0.7)rectangle(-6.5,-0.6);
    \fill[black!15!white](-6.4,-0.7)rectangle(-6.2,-0.6);
    \fill[black!15!white](-6.1,-0.7)rectangle(-5.7,-0.6);
    \fill[black!15!white](-5.6,-0.7)rectangle(-5.5,-0.6);
    \fill[black!15!white](-8.5,-0.5)rectangle(-7.8,-0.2);
    \fill[black!15!white](-7.7,-0.5)rectangle(-6.8,-0.2);
    \fill[black!15!white](-6.7,-0.5)rectangle(-6.4,-0.2);
    \fill[black!15!white](-6.3,-0.5)rectangle(-6.3,-0.2);
    \fill[black!15!white](-6.2,-0.5)rectangle(-5.6,-0.2);
    \fill[black!15!white](-8.5,-0.1)rectangle(-8.2,0.1);
    \fill[black!15!white](-8.1,-0.1)rectangle(-7.9,0.1);
    \fill[black!15!white](-7.8,-0.1)rectangle(-7.8,0.1);
    \fill[black!15!white](-7.7,-0.1)rectangle(-7.3,0.1);
    \fill[black!15!white](-7.2,-0.1)rectangle(-7.1,0.1);
    \fill[black!15!white](-6.9,-0.1)rectangle(-6.7,0.1);
    \fill[black!15!white](-6.6,-0.1)rectangle(-6.4,0.1);
    \fill[black!15!white](-6.3,-0.1)rectangle(-6.2,0.1);
    \fill[black!15!white](-6.1,-0.1)rectangle(-6.0,0.1);
    \fill[black!15!white](-5.9,-0.1)rectangle(-5.7,0.1);
    \fill[black!15!white](-5.6,-0.1)rectangle(-5.5,0.1);
    \fill[black!15!white](-8.5,0.2)rectangle(-8.4,0.6);
    \fill[black!15!white](-8.3,0.2)rectangle(-8.0,0.6);
    \fill[black!15!white](-7.8,0.2)rectangle(-7.7,0.6);
    \fill[black!15!white](-7.6,0.2)rectangle(-7.3,0.6);
    \fill[black!15!white](-7.2,0.2)rectangle(-6.5,0.6);
    \fill[black!15!white](-6.4,0.2)rectangle(-5.5,0.6);
    \fill[black!15!white](-8.5,0.7)rectangle(-8.3,0.8);
    \fill[black!15!white](-8.2,0.7)rectangle(-8.2,0.8);
    \fill[black!15!white](-8.0,0.7)rectangle(-7.4,0.8);
    \fill[black!15!white](-7.3,0.7)rectangle(-5.9,0.8);
    \fill[black!15!white](-5.8,0.7)rectangle(-5.8,0.8);
    \fill[black!15!white](-5.7,0.7)rectangle(-5.5,0.8);
    \fill[black!15!white](-8.4,0.9)rectangle(-6.8,1.1);
    \fill[black!15!white](-6.7,0.9)rectangle(-6.4,1.1);
    \fill[black!15!white](-6.3,0.9)rectangle(-6.3,1.1);
    \fill[black!15!white](-6.1,0.9)rectangle(-5.7,1.1);
    \fill[black!15!white](-5.6,0.9)rectangle(-5.5,1.1);
    \fill[black!15!white](-8.5,1.2)rectangle(-8.0,1.3);
    \fill[black!15!white](-7.9,1.2)rectangle(-7.7,1.3);
    \fill[black!15!white](-7.6,1.2)rectangle(-7.3,1.3);
    \fill[black!15!white](-7.2,1.2)rectangle(-7.1,1.3);
    \fill[black!15!white](-7.0,1.2)rectangle(-6.6,1.3);
    \fill[black!15!white](-6.4,1.2)rectangle(-6.2,1.3);
    \fill[black!15!white](-6.1,1.2)rectangle(-5.5,1.3);
    \fill[black!15!white](-8.3,1.4)rectangle(-7.8,1.9);
    \fill[black!15!white](-7.6,1.4)rectangle(-7.4,1.9);
    \fill[black!15!white](-7.3,1.4)rectangle(-7.2,1.9);
    \fill[black!15!white](-7.1,1.4)rectangle(-6.5,1.9);
    \fill[black!15!white](-6.3,1.4)rectangle(-6.3,1.9);
    \fill[black!15!white](-6.2,1.4)rectangle(-6.1,1.9);
    \fill[black!15!white](-6.0,1.4)rectangle(-5.6,1.9);
    \fill[black!15!white](-8.5,2.0)rectangle(-8.4,2.4);
    \fill[black!15!white](-8.3,2.0)rectangle(-8.2,2.4);
    \fill[black!15!white](-8.1,2.0)rectangle(-7.9,2.4);
    \fill[black!15!white](-7.8,2.0)rectangle(-7.8,2.4);
    \fill[black!15!white](-7.7,2.0)rectangle(-7.5,2.4);
    \fill[black!15!white](-7.4,2.0)rectangle(-7.3,2.4);
    \fill[black!15!white](-7.2,2.0)rectangle(-7.0,2.4);
    \fill[black!15!white](-6.8,2.0)rectangle(-6.5,2.4);
    \fill[black!15!white](-6.3,2.0)rectangle(-6.3,2.4);
    \fill[black!15!white](-6.1,2.0)rectangle(-6.0,2.4);
    \fill[black!15!white](-5.9,2.0)rectangle(-5.7,2.4);
    \fill[black!15!white](-5.6,2.0)rectangle(-5.5,2.4);
    \fill[black!15!white](-8.5,2.5)rectangle(-8.3,2.8);
    \fill[black!15!white](-8.2,2.5)rectangle(-7.6,2.8);
    \fill[black!15!white](-7.5,2.5)rectangle(-7.2,2.8);
    \fill[black!15!white](-7.1,2.5)rectangle(-6.8,2.8);
    \fill[black!15!white](-6.7,2.5)rectangle(-6.4,2.8);
    \fill[black!15!white](-6.3,2.5)rectangle(-6.2,2.8);
    \fill[black!15!white](-6.1,2.5)rectangle(-5.5,2.8);
    \fill[black!15!white](-10.0,3.2)rectangle(-9.7,3.3);
    \fill[black!15!white](-9.6,3.2)rectangle(-9.5,3.3);
    \fill[black!15!white](-9.4,3.2)rectangle(-8.9,3.3);
    \fill[black!15!white](-8.5,3.2)rectangle(-6.6,3.3);
    \fill[black!15!white](-6.4,3.2)rectangle(-6.3,3.3);
    \fill[black!15!white](-6.2,3.2)rectangle(-5.9,3.3);
    \fill[black!15!white](-5.8,3.2)rectangle(-5.5,3.3);
    \fill[black!15!white](-10.0,3.7)rectangle(-9.7,3.8);
    \fill[black!15!white](-9.6,3.7)rectangle(-9.5,3.8);
    \fill[black!15!white](-9.4,3.7)rectangle(-8.7,3.8);
    \fill[black!15!white](-8.3,3.7)rectangle(-7.7,3.8);
    \fill[black!15!white](-7.6,3.7)rectangle(-6.9,3.8);
    \fill[black!15!white](-6.8,3.7)rectangle(-6.4,3.8);
    \fill[black!15!white](-6.3,3.7)rectangle(-6.0,3.8);
    \fill[black!15!white](-5.9,3.7)rectangle(-5.5,3.8);
    \fill[black!15!white](-10.0,3.9)rectangle(-9.6,4.3);
    \fill[black!15!white](-9.4,3.9)rectangle(-8.4,4.3);
    \fill[black!15!white](-8.3,3.9)rectangle(-8.0,4.3);
    \fill[black!15!white](-7.9,3.9)rectangle(-7.3,4.3);
    \fill[black!15!white](-7.2,3.9)rectangle(-6.5,4.3);
    \fill[black!15!white](-6.4,3.9)rectangle(-6.2,4.3);
    \fill[black!15!white](-6.1,3.9)rectangle(-5.8,4.3);
    \fill[black!15!white](-5.6,3.9)rectangle(-5.5,4.3);
    \fill[black!15!white](-10.0,4.4)rectangle(-9.7,4.5);
    \fill[black!15!white](-9.6,4.4)rectangle(-9.2,4.5);
    \fill[black!15!white](-9.1,4.4)rectangle(-8.9,4.5);
    \fill[black!15!white](-8.7,4.4)rectangle(-8.5,4.5);
    \fill[black!15!white](-8.3,4.4)rectangle(-8.2,4.5);
    \fill[black!15!white](-8.1,4.4)rectangle(-7.9,4.5);
    \fill[black!15!white](-7.8,4.4)rectangle(-7.5,4.5);
    \fill[black!15!white](-7.3,4.4)rectangle(-6.1,4.5);
    \fill[black!15!white](-6.0,4.4)rectangle(-5.5,4.5);
    \fill[black!15!white](-10.0,4.6)rectangle(-9.9,5.0);
    \fill[black!15!white](-9.7,4.6)rectangle(-9.3,5.0);
    \fill[black!15!white](-9.2,4.6)rectangle(-9.2,5.0);
    \fill[black!15!white](-9.1,4.6)rectangle(-8.9,5.0);
    \fill[black!15!white](-8.8,4.6)rectangle(-8.5,5.0);
    \fill[black!15!white](-8.4,4.6)rectangle(-8.2,5.0);
    \fill[black!15!white](-8.1,4.6)rectangle(-7.2,5.0);
    \fill[black!15!white](-7.1,4.6)rectangle(-6.8,5.0);
    \fill[black!15!white](-6.7,4.6)rectangle(-6.6,5.0);
    \fill[black!15!white](-6.5,4.6)rectangle(-5.5,5.0);
    \fill[black!15!white](-10.0,5.2)rectangle(-8.9,5.5);
    \fill[black!15!white](-8.8,5.2)rectangle(-8.4,5.5);
    \fill[black!15!white](-8.3,5.2)rectangle(-8.2,5.5);
    \fill[black!15!white](-8.1,5.2)rectangle(-7.5,5.5);
    \fill[black!15!white](-7.3,5.2)rectangle(-7.0,5.5);
    \fill[black!15!white](-6.9,5.2)rectangle(-6.4,5.5);
    \fill[black!15!white](-6.3,5.2)rectangle(-6.2,5.5);
    \fill[black!15!white](-6.1,5.2)rectangle(-5.6,5.5);
    \fill[black!15!white](-10.0,5.9)rectangle(-9.2,6.4);
    \fill[black!15!white](-8.8,5.9)rectangle(-8.6,6.0);
    \fill[black!15!white](-8.5,5.9)rectangle(-8.2,6.0);
    \fill[black!15!white](-8.0,5.9)rectangle(-7.7,6.0);
    \fill[black!15!white](-7.6,5.9)rectangle(-7.6,6.0);
    \fill[black!15!white](-7.5,5.9)rectangle(-7.3,6.0);
    \fill[black!15!white](-7.2,5.9)rectangle(-7.0,6.0);
    \fill[black!15!white](-6.9,5.9)rectangle(-6.6,6.0);
    \fill[black!15!white](-6.5,5.9)rectangle(-5.7,6.0);
    \fill[black!15!white](-5.6,5.9)rectangle(-5.6,6.0);
    \fill[black!15!white](-8.8,6.2)rectangle(-8.7,6.4);
    \fill[black!15!white](-8.6,6.2)rectangle(-8.4,6.4);
    \fill[black!15!white](-8.2,6.2)rectangle(-8.2,6.4);
    \fill[black!15!white](-8.0,6.2)rectangle(-7.7,6.4);
    \fill[black!15!white](-7.6,6.2)rectangle(-7.4,6.4);
    \fill[black!15!white](-7.3,6.2)rectangle(-7.0,6.4);
    \fill[black!15!white](-6.8,6.2)rectangle(-6.1,6.4);
    \fill[black!15!white](-6.0,6.2)rectangle(-5.9,6.4);
    \fill[black!15!white](-5.8,6.2)rectangle(-5.5,6.4);
    \fill[black!15!white](-10.0,6.8)rectangle(-8.6,6.9);
    \fill[black!15!white](-8.4,6.8)rectangle(-8.3,6.9);
    \fill[black!15!white](-8.2,6.8)rectangle(-8.2,6.9);
    \fill[black!15!white](-10.0,7.0)rectangle(-9.3,7.3);
    \fill[black!15!white](-9.2,7.0)rectangle(-9.2,7.3);
    \fill[black!15!white](-9.1,7.0)rectangle(-9.0,7.3);
    \fill[black!15!white](-8.9,7.0)rectangle(-8.2,7.3);
    \fill[black!15!white](-10.0,7.4)rectangle(-9.6,7.6);
    \fill[black!15!white](-9.5,7.4)rectangle(-9.4,7.6);
    \fill[black!15!white](-9.3,7.4)rectangle(-8.2,7.6);
    \fill[black!15!white](-9.9,7.7)rectangle(-9.7,7.8);
    \fill[black!15!white](-9.5,7.7)rectangle(-9.4,7.8);
    \fill[black!15!white](-9.2,7.7)rectangle(-8.2,7.8);
    \fill[black!15!white](-10.0,7.9)rectangle(-9.6,8.3);
    \fill[black!15!white](-9.5,7.9)rectangle(-9.4,8.3);
    \fill[black!15!white](-9.2,7.9)rectangle(-9.2,8.3);
    \fill[black!15!white](-9.1,7.9)rectangle(-9.0,8.3);
    \fill[black!15!white](-8.9,7.9)rectangle(-8.2,8.3);
    \fill[black!15!white](-9.9,8.4)rectangle(-9.7,8.8);
    \fill[black!15!white](-9.4,8.4)rectangle(-9.2,8.8);
    \fill[black!15!white](-9.1,8.4)rectangle(-8.7,8.8);
    \fill[black!15!white](-8.6,8.4)rectangle(-8.2,8.8);
    \fill[black!15!white](-7.8,6.8)rectangle(-7.5,6.9);
    \fill[black!15!white](-7.4,6.8)rectangle(-5.7,6.9);
    \fill[black!15!white](-5.6,6.8)rectangle(-5.6,6.9);
    \fill[black!15!white](-7.7,7.1)rectangle(-7.6,7.9);
    \fill[black!15!white](-7.5,7.1)rectangle(-6.8,7.9);
    \fill[black!15!white](-6.7,7.1)rectangle(-6.4,7.9);
    \fill[black!15!white](-6.3,7.1)rectangle(-6.2,7.9);
    \fill[black!15!white](-6.1,7.1)rectangle(-5.9,7.9);
    \fill[black!15!white](-5.8,7.1)rectangle(-5.6,7.9);
    \fill[black!15!white](-7.8,8.0)rectangle(-7.2,8.3);
    \fill[black!15!white](-7.1,8.0)rectangle(-7.1,8.3);
    \fill[black!15!white](-7.0,8.0)rectangle(-6.9,8.3);
    \fill[black!15!white](-6.8,8.0)rectangle(-6.8,8.3);
    \fill[black!15!white](-6.7,8.0)rectangle(-6.5,8.3);
    \fill[black!15!white](-6.3,8.0)rectangle(-6.3,8.3);
    \fill[black!15!white](-6.2,8.0)rectangle(-6.1,8.3);
    \fill[black!15!white](-6.0,8.0)rectangle(-5.8,8.3);
    \fill[black!15!white](-5.7,8.0)rectangle(-5.5,8.3);
    \fill[black!15!white](-7.6,8.4)rectangle(-7.0,8.6);
    \fill[black!15!white](-6.9,8.4)rectangle(-6.5,8.6);
    \fill[black!15!white](-6.3,8.4)rectangle(-6.2,8.6);
    \fill[black!15!white](-6.1,8.4)rectangle(-6.1,8.6);
    \fill[black!15!white](-5.9,8.4)rectangle(-5.8,8.6);
    \fill[black!15!white](-5.7,8.4)rectangle(-5.5,8.6);
    \fill[black!15!white](-7.7,8.7)rectangle(-7.4,8.8);
    \fill[black!15!white](-7.3,8.7)rectangle(-7.0,8.8);
    \fill[black!15!white](-6.8,8.7)rectangle(-6.7,8.8);
    \fill[black!15!white](-6.6,8.7)rectangle(-6.4,8.8);
    \fill[black!15!white](-6.3,8.7)rectangle(-5.6,8.8);
    \fill[black!15!white](-1.7,-9.9)rectangle(-1.7,-9.8);
    \fill[black!15!white](-1.5,-9.9)rectangle(-1.2,-9.8);
    \fill[black!15!white](-1.1,-9.9)rectangle(-0.8,-9.8);
    \fill[black!15!white](-0.7,-9.9)rectangle(-0.5,-9.8);
    \fill[black!15!white](-0.4,-9.9)rectangle(0.6,-9.8);
    \fill[black!15!white](0.7,-9.9)rectangle(1.1,-9.8);
    \fill[black!15!white](1.4,-9.9)rectangle(3.5,-9.8);
    \fill[black!15!white](3.6,-9.9)rectangle(3.7,-9.8);
    \fill[black!15!white](3.8,-9.9)rectangle(3.9,-9.8);
    \fill[black!15!white](4.1,-9.9)rectangle(4.4,-9.8);
    \fill[black!15!white](4.5,-9.9)rectangle(4.9,-9.8);
    \fill[black!15!white](5.0,-9.9)rectangle(5.2,-9.8);
    \fill[black!15!white](5.3,-9.9)rectangle(6.1,-9.8);
    \fill[black!15!white](6.2,-9.9)rectangle(6.3,-9.8);
    \fill[black!15!white](6.4,-9.9)rectangle(7.1,-9.8);
    \fill[black!15!white](7.2,-9.9)rectangle(7.6,-9.8);
    \fill[black!15!white](7.7,-9.9)rectangle(7.7,-9.8);
    \fill[black!15!white](7.8,-9.9)rectangle(8.0,-9.8);
    \fill[black!15!white](8.1,-9.9)rectangle(8.2,-9.8);
    \fill[black!15!white](8.3,-9.9)rectangle(8.3,-9.8);
    \fill[black!15!white](-1.7,-9.7)rectangle(-1.7,-9.3);
    \fill[black!15!white](-1.6,-9.7)rectangle(-1.4,-9.3);
    \fill[black!15!white](-1.3,-9.7)rectangle(-0.6,-9.3);
    \fill[black!15!white](-0.5,-9.7)rectangle(-0.1,-9.3);
    \fill[black!15!white](0.0,-9.7)rectangle(1.4,-9.3);
    \fill[black!15!white](1.5,-9.7)rectangle(1.9,-9.3);
    \fill[black!15!white](2.2,-9.7)rectangle(3.2,-9.3);
    \fill[black!15!white](3.4,-9.7)rectangle(3.8,-9.3);
    \fill[black!15!white](3.9,-9.7)rectangle(5.0,-9.3);
    \fill[black!15!white](5.2,-9.7)rectangle(5.7,-9.3);
    \fill[black!15!white](5.8,-9.7)rectangle(5.9,-9.3);
    \fill[black!15!white](6.0,-9.7)rectangle(6.2,-9.3);
    \fill[black!15!white](6.3,-9.7)rectangle(7.0,-9.3);
    \fill[black!15!white](7.2,-9.7)rectangle(7.2,-9.3);
    \fill[black!15!white](7.3,-9.7)rectangle(7.5,-9.3);
    \fill[black!15!white](7.7,-9.7)rectangle(7.8,-9.3);
    \fill[black!15!white](7.9,-9.7)rectangle(8.1,-9.3);
    \fill[black!15!white](8.2,-9.7)rectangle(8.3,-9.3);
    \fill[black!15!white](-1.7,-9.2)rectangle(-1.7,-9.1);
    \fill[black!15!white](-1.6,-9.2)rectangle(-1.1,-9.1);
    \fill[black!15!white](-1.0,-9.2)rectangle(-0.8,-9.1);
    \fill[black!15!white](-0.7,-9.2)rectangle(-0.2,-9.1);
    \fill[black!15!white](-0.1,-9.2)rectangle(0.5,-9.1);
    \fill[black!15!white](0.7,-9.2)rectangle(1.0,-9.1);
    \fill[black!15!white](1.1,-9.2)rectangle(1.3,-9.1);
    \fill[black!15!white](1.5,-9.2)rectangle(2.1,-9.1);
    \fill[black!15!white](2.2,-9.2)rectangle(2.4,-9.1);
    \fill[black!15!white](2.5,-9.2)rectangle(2.7,-9.1);
    \fill[black!15!white](2.9,-9.2)rectangle(3.2,-9.1);
    \fill[black!15!white](3.4,-9.2)rectangle(4.2,-9.1);
    \fill[black!15!white](4.3,-9.2)rectangle(4.4,-9.1);
    \fill[black!15!white](4.5,-9.2)rectangle(4.7,-9.1);
    \fill[black!15!white](4.8,-9.2)rectangle(5.3,-9.1);
    \fill[black!15!white](5.4,-9.2)rectangle(5.4,-9.1);
    \fill[black!15!white](5.6,-9.2)rectangle(5.8,-9.1);
    \fill[black!15!white](5.9,-9.2)rectangle(6.8,-9.1);
    \fill[black!15!white](6.9,-9.2)rectangle(6.9,-9.1);
    \fill[black!15!white](7.1,-9.2)rectangle(7.5,-9.1);
    \fill[black!15!white](7.7,-9.2)rectangle(7.7,-9.1);
    \fill[black!15!white](7.8,-9.2)rectangle(8.3,-9.1);
    \fill[black!15!white](8.7,-10.0)rectangle(8.9,-9.7);
    \fill[black!15!white](9.0,-10.0)rectangle(9.1,-9.7);
    \fill[black!15!white](9.3,-10.0)rectangle(9.6,-9.7);
    \fill[black!15!white](9.7,-10.0)rectangle(10.0,-9.7);
    \fill[black!15!white](8.8,-9.5)rectangle(9.9,-9.3);
    \fill[black!15!white](8.7,-9.2)rectangle(9.0,-9.1);
    \fill[black!15!white](9.1,-9.2)rectangle(9.3,-9.1);
    \fill[black!15!white](9.4,-9.2)rectangle(9.5,-9.1);
    \fill[black!15!white](9.6,-9.2)rectangle(9.9,-9.1);
    \fill[black!15!white](-1.9,-8.7)rectangle(-1.3,-8.4);
    \fill[black!15!white](-1.2,-8.7)rectangle(-1.0,-8.4);
    \fill[black!15!white](-0.9,-8.7)rectangle(-0.7,-8.4);
    \fill[black!15!white](-0.5,-8.7)rectangle(-0.4,-8.4);
    \fill[black!15!white](-0.3,-8.7)rectangle(-0.3,-8.4);
    \fill[black!15!white](-1.8,-8.3)rectangle(-1.3,-8.2);
    \fill[black!15!white](-1.2,-8.3)rectangle(-1.1,-8.2);
    \fill[black!15!white](-0.9,-8.3)rectangle(-0.8,-8.2);
    \fill[black!15!white](-0.7,-8.3)rectangle(-0.4,-8.2);
    \fill[black!15!white](-0.3,-8.3)rectangle(-0.2,-8.2);
    \fill[black!15!white](-1.9,-8.1)rectangle(-1.8,-7.8);
    \fill[black!15!white](-1.7,-8.1)rectangle(-1.5,-7.8);
    \fill[black!15!white](-1.3,-8.1)rectangle(-1.1,-7.8);
    \fill[black!15!white](-0.9,-8.1)rectangle(-0.2,-7.8);
    \fill[black!15!white](-1.9,-7.7)rectangle(-0.8,-7.3);
    \fill[black!15!white](-0.7,-7.7)rectangle(-0.2,-7.3);
    \fill[black!15!white](-1.9,-7.2)rectangle(-1.6,-6.7);
    \fill[black!15!white](-1.5,-7.2)rectangle(-1.2,-6.7);
    \fill[black!15!white](-1.0,-7.2)rectangle(-0.7,-6.7);
    \fill[black!15!white](-0.6,-7.2)rectangle(-0.4,-6.7);
    \fill[black!15!white](-0.3,-7.2)rectangle(-0.2,-6.7);
    \fill[black!15!white](-1.9,-6.6)rectangle(-1.7,-6.4);
    \fill[black!15!white](-1.6,-6.6)rectangle(-1.1,-6.4);
    \fill[black!15!white](-0.9,-6.6)rectangle(-0.2,-6.4);
    \fill[black!15!white](0.5,-8.7)rectangle(0.6,-8.2);
    \fill[black!15!white](0.7,-8.7)rectangle(1.0,-8.2);
    \fill[black!15!white](1.1,-8.7)rectangle(1.2,-8.2);
    \fill[black!15!white](1.3,-8.7)rectangle(1.5,-8.2);
    \fill[black!15!white](1.6,-8.7)rectangle(2.0,-8.2);
    \fill[black!15!white](2.2,-8.7)rectangle(2.3,-8.2);
    \fill[black!15!white](0.2,-8.1)rectangle(0.4,-7.3);
    \fill[black!15!white](0.6,-8.1)rectangle(0.8,-7.3);
    \fill[black!15!white](1.0,-8.1)rectangle(1.4,-7.3);
    \fill[black!15!white](1.5,-8.1)rectangle(1.6,-7.3);
    \fill[black!15!white](1.7,-8.1)rectangle(2.3,-7.3);
    \fill[black!15!white](0.3,-7.2)rectangle(0.6,-6.7);
    \fill[black!15!white](0.8,-7.2)rectangle(2.3,-6.7);
    \fill[black!15!white](0.2,-6.6)rectangle(0.7,-6.5);
    \fill[black!15!white](0.8,-6.6)rectangle(0.9,-6.5);
    \fill[black!15!white](1.0,-6.6)rectangle(1.2,-6.5);
    \fill[black!15!white](1.3,-6.6)rectangle(1.9,-6.5);
    \fill[black!15!white](2.0,-6.6)rectangle(2.3,-6.5);
    \fill[black!15!white](2.7,-8.7)rectangle(3.1,-8.4);
    \fill[black!15!white](3.2,-8.7)rectangle(4.0,-8.4);
    \fill[black!15!white](4.2,-8.7)rectangle(4.3,-8.4);
    \fill[black!15!white](4.4,-8.7)rectangle(4.4,-8.4);
    \fill[black!15!white](4.5,-8.7)rectangle(5.4,-8.4);
    \fill[black!15!white](5.5,-8.7)rectangle(5.7,-8.4);
    \fill[black!15!white](5.8,-8.7)rectangle(6.0,-8.4);
    \fill[black!15!white](6.1,-8.7)rectangle(8.0,-8.4);
    \fill[black!15!white](8.1,-8.7)rectangle(9.9,-8.4);
    \fill[black!15!white](2.7,-8.3)rectangle(3.1,-8.1);
    \fill[black!15!white](3.2,-8.3)rectangle(3.6,-8.1);
    \fill[black!15!white](3.7,-8.3)rectangle(4.3,-8.1);
    \fill[black!15!white](4.4,-8.3)rectangle(5.6,-8.1);
    \fill[black!15!white](5.7,-8.3)rectangle(5.8,-8.1);
    \fill[black!15!white](5.9,-8.3)rectangle(6.1,-8.1);
    \fill[black!15!white](6.2,-8.3)rectangle(6.3,-8.1);
    \fill[black!15!white](6.4,-8.3)rectangle(6.4,-8.1);
    \fill[black!15!white](6.5,-8.3)rectangle(6.8,-8.1);
    \fill[black!15!white](6.9,-8.3)rectangle(7.0,-8.1);
    \fill[black!15!white](7.1,-8.3)rectangle(7.5,-8.1);
    \fill[black!15!white](7.6,-8.3)rectangle(7.7,-8.1);
    \fill[black!15!white](7.8,-8.3)rectangle(8.2,-8.1);
    \fill[black!15!white](8.3,-8.3)rectangle(8.8,-8.1);
    \fill[black!15!white](8.9,-8.3)rectangle(9.1,-8.1);
    \fill[black!15!white](9.2,-8.3)rectangle(10.0,-8.1);
    \fill[black!15!white](2.7,-7.9)rectangle(3.1,-7.7);
    \fill[black!15!white](3.3,-7.9)rectangle(4.0,-7.7);
    \fill[black!15!white](4.1,-7.9)rectangle(4.2,-7.7);
    \fill[black!15!white](4.4,-7.9)rectangle(4.6,-7.7);
    \fill[black!15!white](4.7,-7.9)rectangle(4.7,-7.7);
    \fill[black!15!white](4.8,-7.9)rectangle(5.4,-7.7);
    \fill[black!15!white](5.5,-7.9)rectangle(5.6,-7.7);
    \fill[black!15!white](5.7,-7.9)rectangle(5.9,-7.7);
    \fill[black!15!white](6.0,-7.9)rectangle(6.2,-7.7);
    \fill[black!15!white](6.3,-7.9)rectangle(6.7,-7.7);
    \fill[black!15!white](6.8,-7.9)rectangle(6.9,-7.7);
    \fill[black!15!white](7.0,-7.9)rectangle(7.6,-7.7);
    \fill[black!15!white](7.7,-7.9)rectangle(8.1,-7.7);
    \fill[black!15!white](8.2,-7.9)rectangle(8.7,-7.7);
    \fill[black!15!white](8.8,-7.9)rectangle(9.1,-7.7);
    \fill[black!15!white](9.2,-7.9)rectangle(9.6,-7.7);
    \fill[black!15!white](9.7,-7.9)rectangle(9.8,-7.7);
    \fill[black!15!white](2.8,-7.6)rectangle(3.0,-6.8);
    \fill[black!15!white](3.1,-7.6)rectangle(3.3,-6.8);
    \fill[black!15!white](3.4,-7.6)rectangle(3.7,-6.8);
    \fill[black!15!white](3.8,-7.6)rectangle(4.0,-6.8);
    \fill[black!15!white](4.1,-7.6)rectangle(4.4,-6.8);
    \fill[black!15!white](4.5,-7.6)rectangle(4.6,-6.8);
    \fill[black!15!white](4.7,-7.6)rectangle(4.8,-6.8);
    \fill[black!15!white](4.9,-7.6)rectangle(4.9,-6.8);
    \fill[black!15!white](5.0,-7.6)rectangle(5.1,-6.8);
    \fill[black!15!white](5.2,-7.6)rectangle(5.3,-6.8);
    \fill[black!15!white](5.4,-7.6)rectangle(5.7,-6.8);
    \fill[black!15!white](5.8,-7.6)rectangle(6.6,-6.8);
    \fill[black!15!white](6.7,-7.6)rectangle(6.7,-6.8);
    \fill[black!15!white](6.8,-7.6)rectangle(7.3,-6.8);
    \fill[black!15!white](7.4,-7.6)rectangle(8.1,-6.8);
    \fill[black!15!white](8.2,-7.6)rectangle(8.3,-6.8);
    \fill[black!15!white](8.6,-7.6)rectangle(9.0,-6.8);
    \fill[black!15!white](9.1,-7.6)rectangle(9.4,-6.8);
    \fill[black!15!white](9.5,-7.6)rectangle(9.7,-6.8);
    \fill[black!15!white](9.8,-7.6)rectangle(10.0,-6.8);
    \fill[black!15!white](2.7,-6.7)rectangle(3.8,-6.4);
    \fill[black!15!white](3.9,-6.7)rectangle(4.4,-6.4);
    \fill[black!15!white](4.6,-6.7)rectangle(4.8,-6.4);
    \fill[black!15!white](4.9,-6.7)rectangle(5.4,-6.4);
    \fill[black!15!white](5.7,-6.7)rectangle(6.1,-6.4);
    \fill[black!15!white](6.2,-6.7)rectangle(6.7,-6.4);
    \fill[black!15!white](6.8,-6.7)rectangle(6.9,-6.4);
    \fill[black!15!white](7.1,-6.7)rectangle(7.6,-6.4);
    \fill[black!15!white](7.7,-6.7)rectangle(7.7,-6.4);
    \fill[black!15!white](7.8,-6.7)rectangle(7.9,-6.4);
    \fill[black!15!white](8.0,-6.7)rectangle(8.1,-6.4);
    \fill[black!15!white](8.2,-6.7)rectangle(8.4,-6.4);
    \fill[black!15!white](8.5,-6.7)rectangle(8.8,-6.4);
    \fill[black!15!white](8.9,-6.7)rectangle(10.0,-6.4);
    \fill[black!15!white](-1.9,-5.9)rectangle(-1.6,-5.6);
    \fill[black!15!white](-1.3,-5.9)rectangle(-1.1,-5.6);
    \fill[black!15!white](-1.8,-5.5)rectangle(-1.7,-5.4);
    \fill[black!15!white](-1.6,-5.5)rectangle(-1.1,-5.4);
    \fill[black!15!white](-1.9,-5.3)rectangle(-1.7,-5.3);
    \fill[black!15!white](-1.6,-5.3)rectangle(-1.1,-5.3);
    \fill[black!15!white](-0.7,-6.0)rectangle(-0.7,-5.8);
    \fill[black!15!white](-0.5,-6.0)rectangle(-0.1,-5.8);
    \fill[black!15!white](0.1,-6.0)rectangle(1.2,-5.8);
    \fill[black!15!white](-0.7,-5.7)rectangle(-0.5,-5.3);
    \fill[black!15!white](-0.3,-5.7)rectangle(0.2,-5.3);
    \fill[black!15!white](0.3,-5.7)rectangle(0.6,-5.3);
    \fill[black!15!white](0.7,-5.7)rectangle(1.1,-5.3);
    \fill[black!15!white](1.6,-6.0)rectangle(2.1,-5.8);
    \fill[black!15!white](2.2,-6.0)rectangle(2.5,-5.8);
    \fill[black!15!white](2.6,-6.0)rectangle(3.1,-5.8);
    \fill[black!15!white](3.2,-6.0)rectangle(3.4,-5.8);
    \fill[black!15!white](3.5,-6.0)rectangle(4.0,-5.8);
    \fill[black!15!white](1.6,-5.7)rectangle(1.7,-5.3);
    \fill[black!15!white](1.8,-5.7)rectangle(2.0,-5.3);
    \fill[black!15!white](2.1,-5.7)rectangle(2.4,-5.3);
    \fill[black!15!white](2.5,-5.7)rectangle(3.0,-5.3);
    \fill[black!15!white](3.1,-5.7)rectangle(3.2,-5.3);
    \fill[black!15!white](3.4,-5.7)rectangle(3.8,-5.3);
    \fill[black!15!white](3.9,-5.7)rectangle(4.0,-5.3);
    \fill[black!15!white](4.4,-5.8)rectangle(5.2,-5.7);
    \fill[black!15!white](5.4,-5.8)rectangle(6.0,-5.7);
    \fill[black!15!white](6.1,-5.8)rectangle(6.2,-5.7);
    \fill[black!15!white](6.3,-5.8)rectangle(6.7,-5.7);
    \fill[black!15!white](4.4,-5.6)rectangle(4.6,-5.4);
    \fill[black!15!white](4.7,-5.6)rectangle(5.4,-5.4);
    \fill[black!15!white](5.6,-5.6)rectangle(5.7,-5.4);
    \fill[black!15!white](5.8,-5.6)rectangle(5.9,-5.4);
    \fill[black!15!white](6.0,-5.6)rectangle(6.5,-5.4);
    \fill[black!15!white](6.6,-5.6)rectangle(6.7,-5.4);
    \fill[black!15!white](4.5,-5.3)rectangle(5.2,-5.3);
    \fill[black!15!white](5.3,-5.3)rectangle(5.5,-5.3);
    \fill[black!15!white](5.6,-5.3)rectangle(5.9,-5.3);
    \fill[black!15!white](6.0,-5.3)rectangle(6.5,-5.3);
    \fill[black!15!white](6.7,-5.3)rectangle(6.7,-5.3);
    \fill[black!15!white](7.1,-6.0)rectangle(7.4,-5.3);
    \fill[black!15!white](7.5,-6.0)rectangle(7.6,-5.3);
    \fill[black!15!white](7.7,-6.0)rectangle(7.7,-5.3);
    \fill[black!15!white](7.9,-6.0)rectangle(7.9,-5.3);
    \fill[black!15!white](8.1,-6.0)rectangle(8.5,-5.3);
    \fill[black!15!white](8.6,-6.0)rectangle(8.7,-5.3);
    \fill[black!15!white](8.8,-6.0)rectangle(9.5,-5.3);
    \fill[black!15!white](9.6,-6.0)rectangle(9.9,-5.3);
    \fill[black!15!white](-1.7,-4.8)rectangle(-1.5,-4.8);
    \fill[black!15!white](-1.4,-4.8)rectangle(-1.1,-4.8);
    \fill[black!15!white](-0.8,-4.8)rectangle(-0.6,-4.8);
    \fill[black!15!white](-0.5,-4.8)rectangle(-0.4,-4.8);
    \fill[black!15!white](-1.9,-4.6)rectangle(-1.7,-4.5);
    \fill[black!15!white](-1.6,-4.6)rectangle(-1.3,-4.5);
    \fill[black!15!white](-1.0,-4.6)rectangle(-0.6,-4.5);
    \fill[black!15!white](-0.5,-4.6)rectangle(-0.4,-4.5);
    \fill[black!15!white](-1.9,-4.4)rectangle(-1.7,-4.1);
    \fill[black!15!white](-1.5,-4.4)rectangle(-1.4,-4.1);
    \fill[black!15!white](-1.2,-4.4)rectangle(-0.4,-4.1);
    \fill[black!15!white](-1.9,-4.0)rectangle(-1.7,-3.3);
    \fill[black!15!white](-1.6,-4.0)rectangle(-1.1,-3.3);
    \fill[black!15!white](-1.0,-4.0)rectangle(-0.9,-3.3);
    \fill[black!15!white](-0.8,-4.0)rectangle(-0.7,-3.3);
    \fill[black!15!white](-0.5,-4.0)rectangle(-0.4,-3.3);
    \fill[black!15!white](-1.9,-3.2)rectangle(-1.7,-3.1);
    \fill[black!15!white](-1.4,-3.2)rectangle(-1.3,-3.1);
    \fill[black!15!white](-1.2,-3.2)rectangle(-1.1,-3.1);
    \fill[black!15!white](-0.9,-3.2)rectangle(-0.8,-3.1);
    \fill[black!15!white](-0.7,-3.2)rectangle(-0.7,-3.1);
    \fill[black!15!white](-0.6,-3.2)rectangle(-0.4,-3.1);
    \fill[black!15!white](-1.8,-2.9)rectangle(-0.5,-2.8);
    \fill[black!15!white](0.0,-4.9)rectangle(0.1,-4.7);
    \fill[black!15!white](0.4,-4.9)rectangle(0.5,-4.7);
    \fill[black!15!white](0.8,-4.9)rectangle(0.9,-4.7);
    \fill[black!15!white](1.0,-4.9)rectangle(1.2,-4.7);
    \fill[black!15!white](1.3,-4.9)rectangle(1.8,-4.7);
    \fill[black!15!white](1.9,-4.9)rectangle(3.0,-4.7);
    \fill[black!15!white](3.1,-4.9)rectangle(3.2,-4.7);
    \fill[black!15!white](3.3,-4.9)rectangle(3.4,-4.7);
    \fill[black!15!white](3.6,-4.9)rectangle(4.5,-4.7);
    \fill[black!15!white](4.6,-4.9)rectangle(5.2,-4.7);
    \fill[black!15!white](5.3,-4.9)rectangle(5.6,-4.7);
    \fill[black!15!white](5.7,-4.9)rectangle(5.7,-4.7);
    \fill[black!15!white](5.9,-4.9)rectangle(6.2,-4.7);
    \fill[black!15!white](6.4,-4.9)rectangle(6.4,-4.7);
    \fill[black!15!white](6.6,-4.9)rectangle(7.1,-4.7);
    \fill[black!15!white](7.2,-4.9)rectangle(7.3,-4.7);
    \fill[black!15!white](7.4,-4.9)rectangle(7.6,-4.7);
    \fill[black!15!white](7.7,-4.9)rectangle(7.7,-4.7);
    \fill[black!15!white](7.8,-4.9)rectangle(7.9,-4.7);
    \fill[black!15!white](8.0,-4.9)rectangle(8.2,-4.7);
    \fill[black!15!white](8.3,-4.9)rectangle(8.4,-4.7);
    \fill[black!15!white](8.5,-4.9)rectangle(8.7,-4.7);
    \fill[black!15!white](0.0,-4.6)rectangle(1.5,-4.1);
    \fill[black!15!white](1.6,-4.6)rectangle(1.9,-4.1);
    \fill[black!15!white](2.0,-4.6)rectangle(2.5,-4.1);
    \fill[black!15!white](2.6,-4.6)rectangle(2.7,-4.1);
    \fill[black!15!white](2.8,-4.6)rectangle(3.2,-4.1);
    \fill[black!15!white](3.3,-4.6)rectangle(3.7,-4.1);
    \fill[black!15!white](3.8,-4.6)rectangle(4.4,-4.1);
    \fill[black!15!white](4.5,-4.6)rectangle(4.8,-4.1);
    \fill[black!15!white](4.9,-4.6)rectangle(5.2,-4.1);
    \fill[black!15!white](5.3,-4.6)rectangle(6.0,-4.1);
    \fill[black!15!white](6.1,-4.6)rectangle(6.3,-4.1);
    \fill[black!15!white](6.4,-4.6)rectangle(6.4,-4.1);
    \fill[black!15!white](6.5,-4.6)rectangle(6.7,-4.1);
    \fill[black!15!white](6.9,-4.6)rectangle(7.2,-4.1);
    \fill[black!15!white](7.3,-4.6)rectangle(7.4,-4.1);
    \fill[black!15!white](7.5,-4.6)rectangle(7.7,-4.1);
    \fill[black!15!white](7.8,-4.6)rectangle(7.9,-4.1);
    \fill[black!15!white](8.0,-4.6)rectangle(8.5,-4.1);
    \fill[black!15!white](8.6,-4.6)rectangle(8.7,-4.1);
    \fill[black!15!white](0.0,-4.0)rectangle(0.2,-3.7);
    \fill[black!15!white](0.3,-4.0)rectangle(0.4,-3.7);
    \fill[black!15!white](0.6,-4.0)rectangle(0.7,-3.7);
    \fill[black!15!white](0.8,-4.0)rectangle(0.9,-3.7);
    \fill[black!15!white](1.0,-4.0)rectangle(1.1,-3.7);
    \fill[black!15!white](1.2,-4.0)rectangle(1.4,-3.7);
    \fill[black!15!white](1.5,-4.0)rectangle(2.2,-3.7);
    \fill[black!15!white](2.3,-4.0)rectangle(3.0,-3.7);
    \fill[black!15!white](3.1,-4.0)rectangle(3.4,-3.7);
    \fill[black!15!white](3.6,-4.0)rectangle(3.8,-3.7);
    \fill[black!15!white](3.9,-4.0)rectangle(4.2,-3.7);
    \fill[black!15!white](4.3,-4.0)rectangle(4.4,-3.7);
    \fill[black!15!white](4.7,-4.0)rectangle(4.7,-3.7);
    \fill[black!15!white](4.9,-4.0)rectangle(5.3,-3.7);
    \fill[black!15!white](5.4,-4.0)rectangle(5.6,-3.7);
    \fill[black!15!white](5.7,-4.0)rectangle(6.2,-3.7);
    \fill[black!15!white](6.3,-4.0)rectangle(7.2,-3.7);
    \fill[black!15!white](7.3,-4.0)rectangle(7.4,-3.7);
    \fill[black!15!white](7.6,-4.0)rectangle(8.0,-3.7);
    \fill[black!15!white](8.1,-4.0)rectangle(8.2,-3.7);
    \fill[black!15!white](8.3,-4.0)rectangle(8.3,-3.7);
    \fill[black!15!white](8.5,-4.0)rectangle(8.6,-3.7);
    \fill[black!15!white](0.0,-3.5)rectangle(0.2,-2.6);
    \fill[black!15!white](0.4,-3.5)rectangle(0.6,-2.6);
    \fill[black!15!white](0.8,-3.5)rectangle(1.2,-2.6);
    \fill[black!15!white](1.3,-3.5)rectangle(1.4,-2.6);
    \fill[black!15!white](1.5,-3.5)rectangle(2.1,-2.6);
    \fill[black!15!white](2.3,-3.5)rectangle(2.7,-2.6);
    \fill[black!15!white](2.8,-3.5)rectangle(3.1,-2.6);
    \fill[black!15!white](3.2,-3.5)rectangle(3.3,-2.6);
    \fill[black!15!white](3.4,-3.5)rectangle(3.6,-2.6);
    \fill[black!15!white](4.0,-3.5)rectangle(4.5,-2.6);
    \fill[black!15!white](4.7,-3.5)rectangle(4.7,-2.6);
    \fill[black!15!white](4.8,-3.5)rectangle(5.4,-2.6);
    \fill[black!15!white](5.5,-3.5)rectangle(5.6,-2.6);
    \fill[black!15!white](5.7,-3.5)rectangle(5.7,-2.6);
    \fill[black!15!white](5.9,-3.5)rectangle(6.0,-2.6);
    \fill[black!15!white](6.2,-3.5)rectangle(6.2,-2.6);
    \fill[black!15!white](6.3,-3.5)rectangle(6.8,-2.6);
    \fill[black!15!white](6.9,-3.5)rectangle(7.1,-2.6);
    \fill[black!15!white](7.2,-3.5)rectangle(7.7,-2.6);
    \fill[black!15!white](7.8,-3.5)rectangle(8.5,-2.6);
    \fill[black!15!white](8.6,-3.5)rectangle(8.7,-2.6);
    \fill[black!15!white](9.1,-4.9)rectangle(9.7,-4.7);
    \fill[black!15!white](9.8,-4.9)rectangle(10.0,-4.7);
    \fill[black!15!white](9.1,-4.6)rectangle(9.6,-4.4);
    \fill[black!15!white](9.7,-4.6)rectangle(9.8,-4.4);
    \fill[black!15!white](9.1,-4.3)rectangle(9.4,-3.2);
    \fill[black!15!white](9.6,-4.3)rectangle(10.0,-3.2);
    \fill[black!15!white](9.1,-3.1)rectangle(9.2,-3.0);
    \fill[black!15!white](9.3,-3.1)rectangle(9.4,-3.0);
    \fill[black!15!white](9.6,-3.1)rectangle(9.9,-3.0);
    \fill[black!15!white](9.1,-2.8)rectangle(9.6,-2.6);
    \fill[black!15!white](9.7,-2.8)rectangle(10.0,-2.6);
    \fill[black!15!white](-1.8,-2.2)rectangle(-1.7,-1.7);
    \fill[black!15!white](-1.6,-2.2)rectangle(-1.3,-1.7);
    \fill[black!15!white](-1.2,-2.2)rectangle(-1.1,-1.7);
    \fill[black!15!white](-0.7,-2.2)rectangle(-0.1,-1.7);
    \fill[black!15!white](0.3,-2.2)rectangle(0.4,-1.7);
    \fill[black!15!white](0.5,-2.2)rectangle(0.9,-1.7);
    \fill[black!15!white](1.0,-2.2)rectangle(1.2,-1.7);
    \fill[black!15!white](1.3,-2.2)rectangle(1.4,-1.7);
    \fill[black!15!white](1.5,-2.2)rectangle(1.9,-1.7);
    \fill[black!15!white](2.0,-2.2)rectangle(2.1,-1.7);
    \fill[black!15!white](2.2,-2.2)rectangle(2.3,-1.7);
    \fill[black!15!white](2.4,-2.2)rectangle(2.7,-1.7);
    \fill[black!15!white](-1.9,-1.6)rectangle(-1.5,-1.5);
    \fill[black!15!white](-1.4,-1.6)rectangle(-1.0,-1.5);
    \fill[black!15!white](-0.9,-1.6)rectangle(-0.7,-1.5);
    \fill[black!15!white](-0.6,-1.6)rectangle(-0.4,-1.5);
    \fill[black!15!white](-0.3,-1.6)rectangle(-0.2,-1.5);
    \fill[black!15!white](-0.1,-1.6)rectangle(1.9,-1.5);
    \fill[black!15!white](2.0,-1.6)rectangle(2.4,-1.5);
    \fill[black!15!white](2.5,-1.6)rectangle(2.7,-1.5);
    \fill[black!15!white](-1.9,-1.4)rectangle(-1.8,-1.3);
    \fill[black!15!white](-1.7,-1.4)rectangle(-1.3,-1.3);
    \fill[black!15!white](-1.2,-1.4)rectangle(-0.3,-1.3);
    \fill[black!15!white](-0.2,-1.4)rectangle(0.0,-1.3);
    \fill[black!15!white](0.1,-1.4)rectangle(0.5,-1.3);
    \fill[black!15!white](0.6,-1.4)rectangle(0.8,-1.3);
    \fill[black!15!white](1.1,-1.4)rectangle(1.8,-1.3);
    \fill[black!15!white](1.9,-1.4)rectangle(2.0,-1.3);
    \fill[black!15!white](2.1,-1.4)rectangle(2.2,-1.3);
    \fill[black!15!white](2.3,-1.4)rectangle(2.4,-1.3);
    \fill[black!15!white](2.5,-1.4)rectangle(2.6,-1.3);
    \fill[black!15!white](-1.9,-1.2)rectangle(-1.6,-1.1);
    \fill[black!15!white](-1.1,-1.2)rectangle(-1.0,-1.1);
    \fill[black!15!white](-0.9,-1.2)rectangle(-0.5,-1.1);
    \fill[black!15!white](-0.4,-1.2)rectangle(-0.1,-1.1);
    \fill[black!15!white](0.0,-1.2)rectangle(0.1,-1.1);
    \fill[black!15!white](0.2,-1.2)rectangle(0.6,-1.1);
    \fill[black!15!white](0.7,-1.2)rectangle(1.4,-1.1);
    \fill[black!15!white](1.5,-1.2)rectangle(1.6,-1.1);
    \fill[black!15!white](1.9,-1.2)rectangle(2.1,-1.1);
    \fill[black!15!white](2.2,-1.2)rectangle(2.4,-1.1);
    \fill[black!15!white](2.5,-1.2)rectangle(2.6,-1.1);
    \fill[black!15!white](-1.8,-1.0)rectangle(-1.7,-0.8);
    \fill[black!15!white](-1.6,-1.0)rectangle(-1.0,-0.8);
    \fill[black!15!white](-0.8,-1.0)rectangle(0.1,-0.8);
    \fill[black!15!white](0.3,-1.0)rectangle(1.9,-0.8);
    \fill[black!15!white](2.0,-1.0)rectangle(2.1,-0.8);
    \fill[black!15!white](2.2,-1.0)rectangle(2.3,-0.8);
    \fill[black!15!white](2.5,-1.0)rectangle(2.7,-0.8);
    \fill[black!15!white](-1.9,-0.7)rectangle(-0.8,-0.7);
    \fill[black!15!white](-0.7,-0.7)rectangle(0.3,-0.7);
    \fill[black!15!white](0.4,-0.7)rectangle(0.5,-0.7);
    \fill[black!15!white](0.6,-0.7)rectangle(1.0,-0.7);
    \fill[black!15!white](1.2,-0.7)rectangle(2.2,-0.7);
    \fill[black!15!white](2.4,-0.7)rectangle(2.5,-0.7);
    \fill[black!15!white](2.6,-0.7)rectangle(2.7,-0.7);
    \fill[black!15!white](-1.9,-0.5)rectangle(-1.6,-0.4);
    \fill[black!15!white](-1.5,-0.5)rectangle(-1.4,-0.4);
    \fill[black!15!white](-1.3,-0.5)rectangle(-1.1,-0.4);
    \fill[black!15!white](-1.0,-0.5)rectangle(-0.1,-0.4);
    \fill[black!15!white](0.0,-0.5)rectangle(0.7,-0.4);
    \fill[black!15!white](0.8,-0.5)rectangle(1.2,-0.4);
    \fill[black!15!white](1.3,-0.5)rectangle(1.6,-0.4);
    \fill[black!15!white](1.7,-0.5)rectangle(1.8,-0.4);
    \fill[black!15!white](1.9,-0.5)rectangle(2.4,-0.4);
    \fill[black!15!white](2.5,-0.5)rectangle(2.7,-0.4);
    \fill[black!15!white](-1.9,-0.3)rectangle(-0.3,0.3);
    \fill[black!15!white](-0.2,-0.3)rectangle(0.5,0.3);
    \fill[black!15!white](0.6,-0.3)rectangle(0.8,0.3);
    \fill[black!15!white](0.9,-0.3)rectangle(1.2,0.3);
    \fill[black!15!white](1.3,-0.3)rectangle(1.5,0.3);
    \fill[black!15!white](1.6,-0.3)rectangle(2.1,0.3);
    \fill[black!15!white](2.2,-0.3)rectangle(2.7,0.3);
    \fill[black!15!white](-1.9,0.4)rectangle(-1.7,0.6);
    \fill[black!15!white](-1.6,0.4)rectangle(-1.5,0.6);
    \fill[black!15!white](-1.4,0.4)rectangle(-1.2,0.6);
    \fill[black!15!white](-1.1,0.4)rectangle(-0.9,0.6);
    \fill[black!15!white](-0.7,0.4)rectangle(0.2,0.6);
    \fill[black!15!white](0.3,0.4)rectangle(1.0,0.6);
    \fill[black!15!white](1.1,0.4)rectangle(1.2,0.6);
    \fill[black!15!white](1.3,0.4)rectangle(1.8,0.6);
    \fill[black!15!white](1.9,0.4)rectangle(2.2,0.6);
    \fill[black!15!white](2.3,0.4)rectangle(2.6,0.6);
    \fill[black!15!white](-1.9,0.7)rectangle(-1.8,1.0);
    \fill[black!15!white](-1.6,0.7)rectangle(-1.4,1.0);
    \fill[black!15!white](-1.2,0.7)rectangle(-0.8,1.0);
    \fill[black!15!white](-0.7,0.7)rectangle(-0.7,1.0);
    \fill[black!15!white](-0.6,0.7)rectangle(-0.3,1.0);
    \fill[black!15!white](-0.2,0.7)rectangle(-0.1,1.0);
    \fill[black!15!white](0.0,0.7)rectangle(0.3,1.0);
    \fill[black!15!white](0.4,0.7)rectangle(0.8,1.0);
    \fill[black!15!white](0.9,0.7)rectangle(1.3,1.0);
    \fill[black!15!white](1.5,0.7)rectangle(1.6,1.0);
    \fill[black!15!white](1.7,0.7)rectangle(2.5,1.0);
    \fill[black!15!white](-1.8,1.3)rectangle(-1.1,1.5);
    \fill[black!15!white](-1.0,1.3)rectangle(-0.8,1.5);
    \fill[black!15!white](-0.7,1.3)rectangle(-0.7,1.5);
    \fill[black!15!white](-0.6,1.3)rectangle(-0.4,1.5);
    \fill[black!15!white](-0.3,1.3)rectangle(-0.2,1.5);
    \fill[black!15!white](-0.1,1.3)rectangle(0.2,1.5);
    \fill[black!15!white](0.3,1.3)rectangle(0.4,1.5);
    \fill[black!15!white](0.6,1.3)rectangle(1.2,1.5);
    \fill[black!15!white](1.3,1.3)rectangle(1.6,1.5);
    \fill[black!15!white](1.8,1.3)rectangle(2.6,1.5);
    \fill[black!15!white](-1.9,1.6)rectangle(-1.7,2.0);
    \fill[black!15!white](-1.6,1.6)rectangle(-0.8,2.0);
    \fill[black!15!white](-0.7,1.6)rectangle(-0.7,2.0);
    \fill[black!15!white](-0.6,1.6)rectangle(-0.5,2.0);
    \fill[black!15!white](-0.3,1.6)rectangle(-0.2,2.0);
    \fill[black!15!white](0.0,1.6)rectangle(1.3,2.0);
    \fill[black!15!white](1.5,1.6)rectangle(1.8,2.0);
    \fill[black!15!white](1.9,1.6)rectangle(2.3,2.0);
    \fill[black!15!white](2.4,1.6)rectangle(2.7,2.0);
    \fill[black!15!white](-1.9,2.1)rectangle(-1.6,2.4);
    \fill[black!15!white](-1.5,2.1)rectangle(-1.2,2.4);
    \fill[black!15!white](-1.0,2.1)rectangle(-0.7,2.4);
    \fill[black!15!white](-0.6,2.1)rectangle(-0.2,2.4);
    \fill[black!15!white](-0.1,2.1)rectangle(0.1,2.4);
    \fill[black!15!white](0.3,2.1)rectangle(0.7,2.4);
    \fill[black!15!white](0.8,2.1)rectangle(1.5,2.4);
    \fill[black!15!white](1.7,2.1)rectangle(2.2,2.4);
    \fill[black!15!white](2.3,2.1)rectangle(2.7,2.4);
    \fill[black!15!white](3.1,-2.2)rectangle(3.5,-1.8);
    \fill[black!15!white](3.6,-2.2)rectangle(6.0,-1.8);
    \fill[black!15!white](6.1,-2.2)rectangle(6.3,-1.8);
    \fill[black!15!white](3.1,-1.7)rectangle(3.3,-1.4);
    \fill[black!15!white](3.4,-1.7)rectangle(4.4,-1.4);
    \fill[black!15!white](4.5,-1.7)rectangle(5.3,-1.4);
    \fill[black!15!white](5.4,-1.7)rectangle(5.4,-1.4);
    \fill[black!15!white](5.5,-1.7)rectangle(6.0,-1.4);
    \fill[black!15!white](6.1,-1.7)rectangle(6.3,-1.4);
    \fill[black!15!white](3.3,-1.3)rectangle(3.5,-1.2);
    \fill[black!15!white](3.7,-1.3)rectangle(4.4,-1.2);
    \fill[black!15!white](4.6,-1.3)rectangle(5.1,-1.2);
    \fill[black!15!white](5.2,-1.3)rectangle(5.9,-1.2);
    \fill[black!15!white](6.0,-1.3)rectangle(6.1,-1.2);
    \fill[black!15!white](6.2,-1.3)rectangle(6.3,-1.2);
    \fill[black!15!white](3.1,-1.0)rectangle(3.3,-0.9);
    \fill[black!15!white](3.4,-1.0)rectangle(3.7,-0.9);
    \fill[black!15!white](3.8,-1.0)rectangle(4.4,-0.9);
    \fill[black!15!white](4.5,-1.0)rectangle(5.5,-0.9);
    \fill[black!15!white](5.7,-1.0)rectangle(6.0,-0.9);
    \fill[black!15!white](6.1,-1.0)rectangle(6.3,-0.9);
    \fill[black!15!white](3.1,-0.7)rectangle(4.2,1.3);
    \fill[black!15!white](4.4,-0.7)rectangle(4.7,1.3);
    \fill[black!15!white](4.8,-0.7)rectangle(5.0,1.3);
    \fill[black!15!white](5.1,-0.7)rectangle(5.3,1.3);
    \fill[black!15!white](5.4,-0.7)rectangle(5.4,1.3);
    \fill[black!15!white](5.5,-0.7)rectangle(5.7,1.3);
    \fill[black!15!white](5.8,-0.7)rectangle(6.3,1.3);
    \fill[black!15!white](3.2,1.4)rectangle(3.8,1.5);
    \fill[black!15!white](4.1,1.4)rectangle(4.2,1.5);
    \fill[black!15!white](4.3,1.4)rectangle(4.4,1.5);
    \fill[black!15!white](4.5,1.4)rectangle(4.8,1.5);
    \fill[black!15!white](4.9,1.4)rectangle(5.0,1.5);
    \fill[black!15!white](5.1,1.4)rectangle(5.5,1.5);
    \fill[black!15!white](5.6,1.4)rectangle(5.8,1.5);
    \fill[black!15!white](5.9,1.4)rectangle(6.1,1.5);
    \fill[black!15!white](6.2,1.4)rectangle(6.3,1.5);
    \fill[black!15!white](3.3,1.6)rectangle(3.4,1.8);
    \fill[black!15!white](3.6,1.6)rectangle(3.8,1.8);
    \fill[black!15!white](3.9,1.6)rectangle(4.2,1.8);
    \fill[black!15!white](4.3,1.6)rectangle(4.6,1.8);
    \fill[black!15!white](4.7,1.6)rectangle(6.2,1.8);
    \fill[black!15!white](3.1,2.0)rectangle(3.3,2.5);
    \fill[black!15!white](3.5,2.0)rectangle(3.8,2.5);
    \fill[black!15!white](3.9,2.0)rectangle(4.3,2.5);
    \fill[black!15!white](4.4,2.0)rectangle(4.5,2.5);
    \fill[black!15!white](4.6,2.0)rectangle(4.7,2.5);
    \fill[black!15!white](4.8,2.0)rectangle(4.9,2.5);
    \fill[black!15!white](5.0,2.0)rectangle(5.4,2.5);
    \fill[black!15!white](5.5,2.0)rectangle(5.9,2.5);
    \fill[black!15!white](6.1,2.0)rectangle(6.2,2.5);
    \fill[black!15!white](6.7,-2.0)rectangle(7.8,-1.7);
    \fill[black!15!white](7.9,-2.0)rectangle(7.9,-1.7);
    \fill[black!15!white](8.0,-2.0)rectangle(8.3,-1.7);
    \fill[black!15!white](8.4,-2.0)rectangle(8.5,-1.7);
    \fill[black!15!white](8.6,-2.0)rectangle(8.8,-1.7);
    \fill[black!15!white](9.2,-2.0)rectangle(9.3,-1.7);
    \fill[black!15!white](6.7,-1.6)rectangle(7.0,-1.0);
    \fill[black!15!white](7.1,-1.6)rectangle(7.2,-1.0);
    \fill[black!15!white](7.3,-1.6)rectangle(7.7,-1.0);
    \fill[black!15!white](7.8,-1.6)rectangle(7.9,-1.0);
    \fill[black!15!white](8.0,-1.6)rectangle(8.3,-1.0);
    \fill[black!15!white](8.4,-1.6)rectangle(8.5,-1.0);
    \fill[black!15!white](8.6,-1.6)rectangle(8.8,-1.0);
    \fill[black!15!white](8.9,-1.6)rectangle(9.1,-1.0);
    \fill[black!15!white](9.2,-1.6)rectangle(9.3,-1.0);
    \fill[black!15!white](6.7,-0.9)rectangle(6.8,-0.2);
    \fill[black!15!white](6.9,-0.9)rectangle(7.0,-0.2);
    \fill[black!15!white](7.1,-0.9)rectangle(7.3,-0.2);
    \fill[black!15!white](7.4,-0.9)rectangle(7.6,-0.2);
    \fill[black!15!white](7.7,-0.9)rectangle(8.2,-0.2);
    \fill[black!15!white](8.3,-0.9)rectangle(8.4,-0.2);
    \fill[black!15!white](8.8,-0.9)rectangle(8.8,-0.2);
    \fill[black!15!white](8.9,-0.9)rectangle(9.0,-0.2);
    \fill[black!15!white](9.1,-0.9)rectangle(9.3,-0.2);
    \fill[black!15!white](6.7,-0.1)rectangle(6.9,0.1);
    \fill[black!15!white](7.0,-0.1)rectangle(8.1,0.1);
    \fill[black!15!white](8.2,-0.1)rectangle(8.3,0.1);
    \fill[black!15!white](8.5,-0.1)rectangle(9.1,0.1);
    \fill[black!15!white](9.3,-0.1)rectangle(9.3,0.1);
    \fill[black!15!white](6.7,0.3)rectangle(7.0,0.8);
    \fill[black!15!white](7.1,0.3)rectangle(7.4,0.8);
    \fill[black!15!white](7.6,0.3)rectangle(8.6,0.8);
    \fill[black!15!white](8.8,0.3)rectangle(8.9,0.8);
    \fill[black!15!white](9.0,0.3)rectangle(9.2,0.8);
    \fill[black!15!white](9.3,0.3)rectangle(9.3,0.8);
    \fill[black!15!white](6.7,0.9)rectangle(7.0,1.8);
    \fill[black!15!white](7.1,0.9)rectangle(7.3,1.8);
    \fill[black!15!white](7.4,0.9)rectangle(7.6,1.8);
    \fill[black!15!white](7.7,0.9)rectangle(7.7,1.8);
    \fill[black!15!white](7.8,0.9)rectangle(9.3,1.8);
    \fill[black!15!white](6.8,1.9)rectangle(7.0,2.5);
    \fill[black!15!white](7.1,1.9)rectangle(7.9,2.5);
    \fill[black!15!white](8.0,1.9)rectangle(9.1,2.5);
    \fill[black!15!white](9.3,1.9)rectangle(9.3,2.5);
    \fill[black!15!white](9.7,-2.2)rectangle(10.0,-2.0);
    \fill[black!15!white](9.7,-1.8)rectangle(9.8,-1.5);
    \fill[black!15!white](9.9,-1.8)rectangle(10.0,-1.5);
    \fill[black!15!white](9.7,-1.4)rectangle(9.8,-1.3);
    \fill[black!15!white](9.9,-1.4)rectangle(10.0,-1.3);
    \fill[black!15!white](9.8,-1.2)rectangle(9.8,-1.1);
    \fill[black!15!white](9.9,-1.2)rectangle(10.0,-1.1);
    \fill[black!15!white](9.7,-1.0)rectangle(10.0,-0.6);
    \fill[black!15!white](9.8,-0.5)rectangle(10.0,-0.4);
    \fill[black!15!white](9.7,-0.3)rectangle(10.0,0.5);
    \fill[black!15!white](9.7,0.6)rectangle(10.0,0.9);
    \fill[black!15!white](9.7,1.0)rectangle(10.0,1.3);
    \fill[black!15!white](9.7,1.4)rectangle(10.0,1.6);
    \fill[black!15!white](9.7,1.7)rectangle(10.0,1.8);
    \fill[black!15!white](9.8,1.9)rectangle(10.0,2.5);
    \fill[black!15!white](-1.9,2.9)rectangle(-1.1,3.0);
    \fill[black!15!white](-1.9,3.1)rectangle(-1.5,3.2);
    \fill[black!15!white](-1.3,3.1)rectangle(-1.1,3.2);
    \fill[black!15!white](-1.9,3.3)rectangle(-1.7,3.4);
    \fill[black!15!white](-1.5,3.3)rectangle(-1.3,3.4);
    \fill[black!15!white](-1.2,3.3)rectangle(-1.1,3.4);
    \fill[black!15!white](-0.7,2.9)rectangle(-0.3,3.0);
    \fill[black!15!white](-0.1,2.9)rectangle(0.7,3.0);
    \fill[black!15!white](0.8,2.9)rectangle(1.9,3.0);
    \fill[black!15!white](2.1,2.9)rectangle(2.2,3.0);
    \fill[black!15!white](2.3,2.9)rectangle(2.4,3.0);
    \fill[black!15!white](2.5,2.9)rectangle(2.6,3.0);
    \fill[black!15!white](2.8,2.9)rectangle(2.9,3.0);
    \fill[black!15!white](3.2,2.9)rectangle(3.9,3.0);
    \fill[black!15!white](4.0,2.9)rectangle(5.3,3.0);
    \fill[black!15!white](5.4,2.9)rectangle(5.7,3.0);
    \fill[black!15!white](5.9,2.9)rectangle(5.9,3.0);
    \fill[black!15!white](6.0,2.9)rectangle(6.1,3.0);
    \fill[black!15!white](6.2,2.9)rectangle(6.2,3.0);
    \fill[black!15!white](6.3,2.9)rectangle(6.5,3.0);
    \fill[black!15!white](6.6,2.9)rectangle(7.2,3.0);
    \fill[black!15!white](7.3,2.9)rectangle(7.5,3.0);
    \fill[black!15!white](-0.7,3.1)rectangle(-0.4,3.4);
    \fill[black!15!white](-0.3,3.1)rectangle(-0.3,3.4);
    \fill[black!15!white](-0.1,3.1)rectangle(0.9,3.4);
    \fill[black!15!white](1.0,3.1)rectangle(1.3,3.4);
    \fill[black!15!white](1.4,3.1)rectangle(1.7,3.4);
    \fill[black!15!white](1.9,3.1)rectangle(2.1,3.4);
    \fill[black!15!white](2.3,3.1)rectangle(2.4,3.4);
    \fill[black!15!white](2.5,3.1)rectangle(2.6,3.4);
    \fill[black!15!white](2.7,3.1)rectangle(3.2,3.4);
    \fill[black!15!white](3.3,3.1)rectangle(3.5,3.4);
    \fill[black!15!white](3.6,3.1)rectangle(3.7,3.4);
    \fill[black!15!white](3.8,3.1)rectangle(3.9,3.4);
    \fill[black!15!white](4.0,3.1)rectangle(4.6,3.4);
    \fill[black!15!white](4.7,3.1)rectangle(4.9,3.4);
    \fill[black!15!white](5.0,3.1)rectangle(5.4,3.4);
    \fill[black!15!white](5.5,3.1)rectangle(6.1,3.4);
    \fill[black!15!white](6.2,3.1)rectangle(6.2,3.4);
    \fill[black!15!white](6.3,3.1)rectangle(6.6,3.4);
    \fill[black!15!white](6.7,3.1)rectangle(7.1,3.4);
    \fill[black!15!white](7.2,3.1)rectangle(7.5,3.4);
    \fill[black!15!white](8.1,2.9)rectangle(8.3,3.0);
    \fill[black!15!white](8.4,2.9)rectangle(9.0,3.0);
    \fill[black!15!white](9.1,2.9)rectangle(9.6,3.0);
    \fill[black!15!white](9.8,2.9)rectangle(10.0,3.0);
    \fill[black!15!white](7.9,3.1)rectangle(8.0,3.2);
    \fill[black!15!white](8.1,3.1)rectangle(9.5,3.2);
    \fill[black!15!white](9.6,3.1)rectangle(9.8,3.2);
    \fill[black!15!white](9.9,3.1)rectangle(10.0,3.2);
    \fill[black!15!white](8.0,3.3)rectangle(8.4,3.4);
    \fill[black!15!white](8.5,3.3)rectangle(9.9,3.4);
    \fill[black!15!white](-1.9,4.3)rectangle(-1.5,5.2);
    \fill[black!15!white](-1.4,4.3)rectangle(-1.2,5.2);
    \fill[black!15!white](-1.1,4.3)rectangle(-0.9,5.2);
    \fill[black!15!white](-0.8,4.3)rectangle(-0.6,5.2);
    \fill[black!15!white](-0.5,4.3)rectangle(-0.4,5.2);
    \fill[black!15!white](-0.3,4.3)rectangle(0.6,5.2);
    \fill[black!15!white](0.7,4.3)rectangle(1.0,5.2);
    \fill[black!15!white](1.1,4.3)rectangle(1.2,5.2);
    \fill[black!15!white](1.4,4.3)rectangle(1.6,5.2);
    \fill[black!15!white](1.7,4.3)rectangle(1.8,5.2);
    \fill[black!15!white](-1.9,5.4)rectangle(-1.8,5.4);
    \fill[black!15!white](-1.4,5.4)rectangle(-1.3,5.4);
    \fill[black!15!white](-1.2,5.4)rectangle(-1.1,5.4);
    \fill[black!15!white](-0.9,5.4)rectangle(-0.6,5.4);
    \fill[black!15!white](-0.4,5.4)rectangle(0.2,5.4);
    \fill[black!15!white](0.3,5.4)rectangle(2.1,5.4);
    \fill[black!15!white](-1.9,5.5)rectangle(-1.5,5.6);
    \fill[black!15!white](-1.2,5.5)rectangle(-0.4,5.6);
    \fill[black!15!white](-0.3,5.5)rectangle(-0.2,5.6);
    \fill[black!15!white](-0.1,5.5)rectangle(0.0,5.6);
    \fill[black!15!white](0.2,5.5)rectangle(0.4,5.6);
    \fill[black!15!white](0.5,5.5)rectangle(1.0,5.6);
    \fill[black!15!white](1.2,5.5)rectangle(2.1,5.6);
    \fill[black!15!white](-1.9,5.7)rectangle(-1.5,5.7);
    \fill[black!15!white](-1.4,5.7)rectangle(-1.1,5.7);
    \fill[black!15!white](-1.0,5.7)rectangle(-0.5,5.7);
    \fill[black!15!white](-0.4,5.7)rectangle(-0.2,5.7);
    \fill[black!15!white](-0.1,5.7)rectangle(0.1,5.7);
    \fill[black!15!white](0.3,5.7)rectangle(0.4,5.7);
    \fill[black!15!white](0.5,5.7)rectangle(1.1,5.7);
    \fill[black!15!white](1.2,5.7)rectangle(1.3,5.7);
    \fill[black!15!white](1.4,5.7)rectangle(2.1,5.7);
    \fill[black!15!white](-1.9,5.8)rectangle(-0.3,6.3);
    \fill[black!15!white](-0.2,5.8)rectangle(0.0,6.3);
    \fill[black!15!white](0.3,5.8)rectangle(0.5,6.3);
    \fill[black!15!white](0.6,5.8)rectangle(1.3,6.3);
    \fill[black!15!white](1.4,5.8)rectangle(1.5,6.3);
    \fill[black!15!white](1.6,5.8)rectangle(2.1,6.3);
    \fill[black!15!white](2.5,4.4)rectangle(3.3,4.4);
    \fill[black!15!white](3.7,4.4)rectangle(3.8,4.4);
    \fill[black!15!white](3.9,4.4)rectangle(4.2,4.4);
    \fill[black!15!white](4.3,4.4)rectangle(4.7,4.4);
    \fill[black!15!white](4.8,4.4)rectangle(5.3,4.4);
    \fill[black!15!white](5.4,4.4)rectangle(6.2,4.4);
    \fill[black!15!white](2.5,4.6)rectangle(2.8,4.8);
    \fill[black!15!white](2.9,4.6)rectangle(3.1,4.8);
    \fill[black!15!white](3.3,4.6)rectangle(3.4,4.8);
    \fill[black!15!white](3.5,4.6)rectangle(3.7,4.8);
    \fill[black!15!white](3.8,4.6)rectangle(3.9,4.8);
    \fill[black!15!white](4.0,4.6)rectangle(4.1,4.8);
    \fill[black!15!white](4.2,4.6)rectangle(4.8,4.8);
    \fill[black!15!white](4.9,4.6)rectangle(5.1,4.8);
    \fill[black!15!white](5.2,4.6)rectangle(5.3,4.8);
    \fill[black!15!white](5.4,4.6)rectangle(5.6,4.8);
    \fill[black!15!white](5.7,4.6)rectangle(6.3,4.8);
    \fill[black!15!white](2.5,4.9)rectangle(2.7,5.0);
    \fill[black!15!white](2.8,4.9)rectangle(3.3,5.0);
    \fill[black!15!white](3.5,4.9)rectangle(3.6,5.0);
    \fill[black!15!white](3.9,4.9)rectangle(4.0,5.0);
    \fill[black!15!white](4.1,4.9)rectangle(5.0,5.0);
    \fill[black!15!white](5.1,4.9)rectangle(5.2,5.0);
    \fill[black!15!white](5.3,4.9)rectangle(5.4,5.0);
    \fill[black!15!white](5.7,4.9)rectangle(6.2,5.0);
    \fill[black!15!white](2.6,5.1)rectangle(3.4,5.4);
    \fill[black!15!white](3.5,5.1)rectangle(4.3,5.4);
    \fill[black!15!white](4.4,5.1)rectangle(5.5,5.4);
    \fill[black!15!white](5.6,5.1)rectangle(5.7,5.4);
    \fill[black!15!white](5.8,5.1)rectangle(5.9,5.4);
    \fill[black!15!white](6.0,5.1)rectangle(6.3,5.4);
    \fill[black!15!white](2.5,5.5)rectangle(2.9,5.8);
    \fill[black!15!white](3.1,5.5)rectangle(3.6,5.8);
    \fill[black!15!white](3.8,5.5)rectangle(4.1,5.8);
    \fill[black!15!white](4.2,5.5)rectangle(4.7,5.8);
    \fill[black!15!white](4.8,5.5)rectangle(4.9,5.8);
    \fill[black!15!white](5.0,5.5)rectangle(5.2,5.8);
    \fill[black!15!white](5.3,5.5)rectangle(6.0,5.8);
    \fill[black!15!white](6.1,5.5)rectangle(6.2,5.8);
    \fill[black!15!white](2.5,5.9)rectangle(3.2,5.9);
    \fill[black!15!white](3.3,5.9)rectangle(3.6,5.9);
    \fill[black!15!white](3.7,5.9)rectangle(4.2,5.9);
    \fill[black!15!white](4.3,5.9)rectangle(4.5,5.9);
    \fill[black!15!white](4.6,5.9)rectangle(5.1,5.9);
    \fill[black!15!white](5.2,5.9)rectangle(5.2,5.9);
    \fill[black!15!white](5.3,5.9)rectangle(6.0,5.9);
    \fill[black!15!white](6.1,5.9)rectangle(6.3,5.9);
    \fill[black!15!white](2.6,6.0)rectangle(3.3,6.1);
    \fill[black!15!white](3.6,6.0)rectangle(4.2,6.1);
    \fill[black!15!white](4.3,6.0)rectangle(4.7,6.1);
    \fill[black!15!white](4.9,6.0)rectangle(5.0,6.1);
    \fill[black!15!white](5.1,6.0)rectangle(5.3,6.1);
    \fill[black!15!white](5.4,6.0)rectangle(5.9,6.1);
    \fill[black!15!white](6.0,6.0)rectangle(6.3,6.1);
    \fill[black!15!white](2.6,6.2)rectangle(2.8,6.3);
    \fill[black!15!white](2.9,6.2)rectangle(4.1,6.3);
    \fill[black!15!white](4.2,6.2)rectangle(4.2,6.3);
    \fill[black!15!white](4.4,6.2)rectangle(4.5,6.3);
    \fill[black!15!white](4.6,6.2)rectangle(5.1,6.3);
    \fill[black!15!white](5.2,6.2)rectangle(5.2,6.3);
    \fill[black!15!white](5.3,6.2)rectangle(5.4,6.3);
    \fill[black!15!white](5.7,6.2)rectangle(5.7,6.3);
    \fill[black!15!white](5.8,6.2)rectangle(6.0,6.3);
    \fill[black!15!white](6.1,6.2)rectangle(6.3,6.3);
    \fill[black!15!white](6.7,4.3)rectangle(6.9,4.9);
    \fill[black!15!white](6.8,5.0)rectangle(6.9,5.1);
    \fill[black!15!white](6.9,5.2)rectangle(6.9,6.3);
    \fill[black!15!white](7.3,4.2)rectangle(7.8,4.4);
    \fill[black!15!white](7.9,4.2)rectangle(7.9,4.4);
    \fill[black!15!white](8.0,4.2)rectangle(8.4,4.4);
    \fill[black!15!white](7.3,4.5)rectangle(7.6,4.6);
    \fill[black!15!white](7.7,4.5)rectangle(7.7,4.6);
    \fill[black!15!white](7.8,4.5)rectangle(8.0,4.6);
    \fill[black!15!white](8.1,4.5)rectangle(8.4,4.6);
    \fill[black!15!white](7.4,4.7)rectangle(7.4,4.7);
    \fill[black!15!white](7.5,4.7)rectangle(8.0,4.7);
    \fill[black!15!white](8.1,4.7)rectangle(8.4,4.7);
    \fill[black!15!white](7.4,4.8)rectangle(7.7,4.9);
    \fill[black!15!white](7.9,4.8)rectangle(7.9,4.9);
    \fill[black!15!white](8.0,4.8)rectangle(8.2,4.9);
    \fill[black!15!white](8.3,4.8)rectangle(8.3,4.9);
    \fill[black!15!white](7.3,5.0)rectangle(7.4,5.1);
    \fill[black!15!white](7.5,5.0)rectangle(8.4,5.1);
    \fill[black!15!white](7.3,5.2)rectangle(7.5,5.4);
    \fill[black!15!white](7.7,5.2)rectangle(8.3,5.4);
    \fill[black!15!white](7.3,5.5)rectangle(7.5,5.8);
    \fill[black!15!white](7.6,5.5)rectangle(8.2,5.8);
    \fill[black!15!white](8.3,5.5)rectangle(8.3,5.8);
    \fill[black!15!white](7.3,5.9)rectangle(8.4,6.1);
    \fill[black!15!white](7.3,6.2)rectangle(7.7,6.2);
    \fill[black!15!white](7.8,6.2)rectangle(8.1,6.2);
    \fill[black!15!white](8.2,6.2)rectangle(8.4,6.2);
    \fill[black!15!white](8.8,4.3)rectangle(8.9,4.4);
    \fill[black!15!white](9.0,4.3)rectangle(9.1,4.4);
    \fill[black!15!white](9.2,4.3)rectangle(9.6,4.4);
    \fill[black!15!white](8.8,4.6)rectangle(8.9,5.4);
    \fill[black!15!white](9.0,4.6)rectangle(9.3,5.4);
    \fill[black!15!white](9.5,4.6)rectangle(9.6,5.4);
    \fill[black!15!white](8.8,5.5)rectangle(8.9,6.0);
    \fill[black!15!white](9.0,5.5)rectangle(9.4,6.0);
    \fill[black!15!white](9.5,5.5)rectangle(9.6,6.0);
    \fill[black!15!white](8.8,6.1)rectangle(9.1,6.3);
    \fill[black!15!white](9.2,6.1)rectangle(9.3,6.3);
    \fill[black!15!white](9.4,6.1)rectangle(9.5,6.3);
    \fill[black!15!white](-1.9,6.7)rectangle(-1.6,7.0);
    \fill[black!15!white](-1.9,7.2)rectangle(-1.8,7.2);
    \fill[black!15!white](-1.9,7.3)rectangle(-1.6,7.5);
    \fill[black!15!white](-1.2,6.9)rectangle(-0.9,7.4);
    \fill[black!15!white](-0.8,6.9)rectangle(-0.6,7.4);
    \fill[black!15!white](-0.5,6.9)rectangle(-0.4,7.4);
    \fill[black!15!white](-0.3,6.9)rectangle(0.2,7.4);
    \fill[black!15!white](0.3,6.9)rectangle(0.4,7.4);
    \fill[black!15!white](0.5,6.9)rectangle(0.9,7.4);
    \fill[black!15!white](1.5,6.7)rectangle(1.9,6.9);
    \fill[black!15!white](2.1,6.7)rectangle(3.2,6.9);
    \fill[black!15!white](3.4,6.7)rectangle(3.6,6.9);
    \fill[black!15!white](3.7,6.7)rectangle(3.9,6.9);
    \fill[black!15!white](4.1,6.7)rectangle(4.8,6.9);
    \fill[black!15!white](4.9,6.7)rectangle(5.2,6.9);
    \fill[black!15!white](5.4,6.7)rectangle(6.1,6.9);
    \fill[black!15!white](1.4,7.0)rectangle(1.8,7.5);
    \fill[black!15!white](1.9,7.0)rectangle(2.1,7.5);
    \fill[black!15!white](2.3,7.0)rectangle(2.4,7.5);
    \fill[black!15!white](2.5,7.0)rectangle(2.6,7.5);
    \fill[black!15!white](2.7,7.0)rectangle(2.8,7.5);
    \fill[black!15!white](2.9,7.0)rectangle(3.0,7.5);
    \fill[black!15!white](3.3,7.0)rectangle(3.7,7.5);
    \fill[black!15!white](3.8,7.0)rectangle(3.9,7.5);
    \fill[black!15!white](4.0,7.0)rectangle(4.1,7.5);
    \fill[black!15!white](4.2,7.0)rectangle(4.4,7.5);
    \fill[black!15!white](4.5,7.0)rectangle(4.7,7.5);
    \fill[black!15!white](4.8,7.0)rectangle(5.1,7.5);
    \fill[black!15!white](5.2,7.0)rectangle(5.4,7.5);
    \fill[black!15!white](5.6,7.0)rectangle(5.7,7.5);
    \fill[black!15!white](5.8,7.0)rectangle(5.9,7.5);
    \fill[black!15!white](6.0,7.0)rectangle(6.1,7.5);
    \fill[black!15!white](6.6,6.7)rectangle(7.5,7.0);
    \fill[black!15!white](6.5,7.1)rectangle(6.7,7.5);
    \fill[black!15!white](6.8,7.1)rectangle(6.9,7.5);
    \fill[black!15!white](7.1,7.1)rectangle(7.3,7.5);
    \fill[black!15!white](7.4,7.1)rectangle(7.5,7.5);
    \fill[black!15!white](8.3,6.7)rectangle(8.4,7.5);
    \fill[black!15!white](8.5,6.7)rectangle(8.6,7.5);
    \fill[black!15!white](8.8,6.7)rectangle(9.0,7.5);
    \fill[black!15!white](9.1,6.7)rectangle(9.2,7.5);
    \fill[black!15!white](9.3,6.7)rectangle(9.7,7.5);
    \fill[black!15!white](9.8,6.7)rectangle(10.0,7.5);
    \fill[black!15!white](-1.8,7.9)rectangle(-1.5,8.4);
    \fill[black!15!white](-1.9,8.5)rectangle(-1.5,8.6);
    \fill[black!15!white](-1.8,8.8)rectangle(-1.7,8.8);
    \fill[black!15!white](-1.6,8.8)rectangle(-1.5,8.8);
    \fill[black!15!white](-1.1,7.9)rectangle(0.1,8.2);
    \fill[black!15!white](-1.0,8.3)rectangle(-0.7,8.4);
    \fill[black!15!white](-0.6,8.3)rectangle(0.3,8.4);
    \fill[black!15!white](-1.1,8.5)rectangle(-1.0,8.8);
    \fill[black!15!white](-0.9,8.5)rectangle(-0.8,8.8);
    \fill[black!15!white](-0.7,8.5)rectangle(-0.7,8.8);
    \fill[black!15!white](-0.5,8.5)rectangle(0.2,8.8);
    \fill[black!15!white](0.3,8.5)rectangle(0.4,8.8);
    \fill[black!15!white](0.8,8.2)rectangle(0.9,8.8);
    \fill[black!15!white](1.0,8.2)rectangle(1.5,8.8);
    \fill[black!15!white](1.9,7.9)rectangle(2.1,8.3);
    \fill[black!15!white](2.2,7.9)rectangle(3.1,8.3);
    \fill[black!15!white](1.9,8.6)rectangle(2.7,8.7);
    \fill[black!15!white](2.8,8.6)rectangle(2.9,8.7);
    \fill[black!15!white](1.9,8.8)rectangle(2.6,8.8);
    \fill[black!15!white](2.9,8.8)rectangle(3.1,8.8);
    \fill[black!15!white](3.5,7.9)rectangle(4.1,8.5);
    \fill[black!15!white](4.2,7.9)rectangle(4.5,8.5);
    \fill[black!15!white](3.5,8.6)rectangle(4.0,8.7);
    \fill[black!15!white](4.1,8.6)rectangle(4.2,8.7);
    \fill[black!15!white](4.3,8.6)rectangle(4.4,8.7);
    \fill[black!15!white](3.5,8.8)rectangle(3.6,8.8);
    \fill[black!15!white](3.8,8.8)rectangle(4.1,8.8);
    \fill[black!15!white](4.2,8.8)rectangle(4.5,8.8);
    \fill[black!15!white](4.9,7.9)rectangle(5.1,8.0);
    \fill[black!15!white](5.2,7.9)rectangle(5.3,8.0);
    \fill[black!15!white](5.4,7.9)rectangle(5.6,8.0);
    \fill[black!15!white](5.7,7.9)rectangle(5.7,8.0);
    \fill[black!15!white](5.8,7.9)rectangle(6.2,8.0);
    \fill[black!15!white](6.4,7.9)rectangle(6.4,8.0);
    \fill[black!15!white](6.5,7.9)rectangle(6.8,8.0);
    \fill[black!15!white](6.9,7.9)rectangle(7.0,8.0);
    \fill[black!15!white](7.1,7.9)rectangle(7.4,8.0);
    \fill[black!15!white](7.5,7.9)rectangle(7.8,8.0);
    \fill[black!15!white](7.9,7.9)rectangle(8.0,8.0);
    \fill[black!15!white](8.1,7.9)rectangle(8.5,8.0);
    \fill[black!15!white](8.7,7.9)rectangle(8.9,8.0);
    \fill[black!15!white](9.0,7.9)rectangle(9.8,8.0);
    \fill[black!15!white](9.9,7.9)rectangle(10.0,8.0);
    \fill[black!15!white](5.0,8.1)rectangle(5.3,8.5);
    \fill[black!15!white](5.4,8.1)rectangle(6.3,8.5);
    \fill[black!15!white](6.4,8.1)rectangle(6.4,8.5);
    \fill[black!15!white](6.5,8.1)rectangle(6.9,8.5);
    \fill[black!15!white](7.0,8.1)rectangle(7.4,8.5);
    \fill[black!15!white](7.5,8.1)rectangle(7.9,8.5);
    \fill[black!15!white](8.1,8.1)rectangle(8.6,8.5);
    \fill[black!15!white](8.7,8.1)rectangle(8.8,8.5);
    \fill[black!15!white](8.9,8.1)rectangle(9.4,8.5);
    \fill[black!15!white](9.5,8.1)rectangle(9.7,8.5);
    \fill[black!15!white](9.8,8.1)rectangle(10.0,8.5);
    \fill[black!15!white](5.0,8.6)rectangle(5.5,8.8);
    \fill[black!15!white](5.6,8.6)rectangle(5.9,8.8);
    \fill[black!15!white](6.0,8.6)rectangle(6.3,8.8);
    \fill[black!15!white](6.4,8.6)rectangle(7.1,8.8);
    \fill[black!15!white](7.2,8.6)rectangle(7.9,8.8);
    \fill[black!15!white](8.0,8.6)rectangle(8.3,8.8);
    \fill[black!15!white](8.4,8.6)rectangle(9.0,8.8);
    \fill[black!15!white](9.1,8.6)rectangle(10.0,8.8);
  \end{scope}
\end{tikzpicture}
\caption{Simulation of the final street grid $\SG$. Where was the origin again?}\label{SG}
\end{center}
\end{figure}

